Site Frequency Spectrum of the Bolthausen-Sznitman Coalescent

We derive explicit formulas for the two first moments of he site frequency spectrum $(SFS_{n,b})_{1\leq b\leq n-1}$ of the Bolthausen-Sznitman coalescent along with some precise and efficient approximations, even for small sample sizes $n$. These results provide new $L_2$-asymptotics for some values of $b=o(n)$. We also study the length of internal branches carrying $b>n/2$ individuals. In this case we obtain the distribution function and a convergence in law. Our results rely on the random recursive tree construction of the Bolthausen-Sznitman coalescent.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 20.24, 42.16) rectangle (165.26,255.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61,219.13) --
	( 26.05,219.13) --
	( 26.50,219.13) --
	( 26.95,219.13) --
	( 27.40,219.13) --
	( 27.84,219.13) --
	( 28.29,219.13) --
	( 28.74,219.13) --
	( 29.19,219.13) --
	( 29.64,219.13) --
	( 30.08,219.13) --
	( 30.53,219.13) --
	( 30.98,219.13) --
	( 31.43,219.13) --
	( 31.87,219.13) --
	( 32.32,219.13) --
	( 32.77,219.13) --
	( 33.22,219.13) --
	( 33.66,219.13) --
	( 34.11,219.13) --
	( 34.56,219.13) --
	( 35.01,219.13) --
	( 35.45,219.13) --
	( 35.90,219.13) --
	( 36.35,219.13) --
	( 36.80,219.13) --
	( 37.24,219.13) --
	( 37.69,219.13) --
	( 38.14,219.13) --
	( 38.59,219.13) --
	( 39.03,219.13) --
	( 39.48,219.13) --
	( 39.93,219.13) --
	( 40.38,219.13) --
	( 40.83,219.13) --
	( 41.27,219.13) --
	( 41.72,219.13) --
	( 42.17,219.13) --
	( 42.62,219.13) --
	( 43.06,219.13) --
	( 43.51,219.13) --
	( 43.96,219.13) --
	( 44.41,219.13) --
	( 44.85,219.13) --
	( 45.30,219.13) --
	( 45.75,219.13) --
	( 46.20,219.13) --
	( 46.64,219.13) --
	( 47.09,219.13) --
	( 47.54,219.13) --
	( 47.99,219.13) --
	( 48.43,219.13) --
	( 48.88,219.13) --
	( 49.33,219.13) --
	( 49.78,219.13) --
	( 50.22,219.13) --
	( 50.67,219.13) --
	( 51.12,219.13) --
	( 51.57,219.13) --
	( 52.02,219.13) --
	( 52.46,219.13) --
	( 52.91,219.13) --
	( 53.36,219.13) --
	( 53.81,219.13) --
	( 54.25,219.13) --
	( 54.70,219.13) --
	( 55.15,219.13) --
	( 55.60,219.13) --
	( 56.04,219.13) --
	( 56.49,219.13) --
	( 56.94,219.13) --
	( 57.39,219.13) --
	( 57.83,219.13) --
	( 58.28,219.13) --
	( 58.73,219.13) --
	( 59.18,219.13) --
	( 59.62,219.13) --
	( 60.07,219.13) --
	( 60.52,219.13) --
	( 60.97,219.13) --
	( 61.41,219.13) --
	( 61.86,219.13) --
	( 62.31,219.13) --
	( 62.76,219.13) --
	( 63.21,219.13) --
	( 63.65,219.13) --
	( 64.10,219.13) --
	( 64.55,219.13) --
	( 65.00,219.13) --
	( 65.44,219.13) --
	( 65.89,219.13) --
	( 66.34,219.13) --
	( 66.79,219.13) --
	( 67.23,219.13) --
	( 67.68,219.13) --
	( 68.13,219.13) --
	( 68.58,219.13) --
	( 69.02,219.13) --
	( 69.47,219.13) --
	( 69.92,219.13) --
	( 70.37,166.63) --
	( 70.81,166.63) --
	( 71.26,166.63) --
	( 71.71,166.63) --
	( 72.16,166.63) --
	( 72.60,166.63) --
	( 73.05,166.63) --
	( 73.50,166.63) --
	( 73.95,166.63) --
	( 74.39,166.63) --
	( 74.84,166.63) --
	( 75.29,166.63) --
	( 75.74,166.63) --
	( 76.19,166.63) --
	( 76.63,166.63) --
	( 77.08,166.63) --
	( 77.53,166.63) --
	( 77.98,166.63) --
	( 78.42,166.63) --
	( 78.87,166.63) --
	( 79.32,166.63) --
	( 79.77,166.63) --
	( 80.21,166.63) --
	( 80.66,166.63) --
	( 81.11,166.63) --
	( 81.56,166.63) --
	( 82.00,166.63) --
	( 82.45,166.63) --
	( 82.90,166.63) --
	( 83.35,166.63) --
	( 83.79,166.63) --
	( 84.24,166.63) --
	( 84.69,166.63) --
	( 85.14,166.63) --
	( 85.58,166.63) --
	( 86.03,166.63) --
	( 86.48,166.63) --
	( 86.93,166.63) --
	( 87.38,166.63) --
	( 87.82,166.63) --
	( 88.27,166.63) --
	( 88.72,166.63) --
	( 89.17,166.63) --
	( 89.61,166.63) --
	( 90.06,166.63) --
	( 90.51,166.63) --
	( 90.96,166.63) --
	( 91.40,166.63) --
	( 91.85,166.63) --
	( 92.30,166.63) --
	( 92.75,166.63) --
	( 93.19,166.63) --
	( 93.64,166.63) --
	( 94.09,166.63) --
	( 94.54,166.63) --
	( 94.98,166.63) --
	( 95.43,166.63) --
	( 95.88,166.63) --
	( 96.33,166.63) --
	( 96.77,166.63) --
	( 97.22,166.63) --
	( 97.67,166.63) --
	( 98.12,166.63) --
	( 98.57,166.63) --
	( 99.01,166.63) --
	( 99.46,166.63) --
	( 99.91,166.63) --
	(100.36,166.63) --
	(100.80,166.63) --
	(101.25,166.63) --
	(101.70,166.63) --
	(102.15,166.63) --
	(102.59,166.63) --
	(103.04,166.63) --
	(103.49,166.63) --
	(103.94,166.63) --
	(104.38,166.63) --
	(104.83,166.63) --
	(105.28,166.63) --
	(105.73,166.63) --
	(106.17,166.63) --
	(106.62,166.63) --
	(107.07,166.63) --
	(107.52,166.63) --
	(107.96,166.63) --
	(108.41,166.63) --
	(108.86,166.63) --
	(109.31,166.63) --
	(109.76,166.63) --
	(110.20,166.63) --
	(110.65,166.63) --
	(111.10,166.63) --
	(111.55,166.63) --
	(111.99,166.63) --
	(112.44,166.63) --
	(112.89,166.63) --
	(113.34,166.63) --
	(113.78,166.63) --
	(114.23,166.63) --
	(114.68,166.63) --
	(115.13,170.94) --
	(115.57,170.94) --
	(116.02,170.94) --
	(116.47,170.94) --
	(116.92,170.94) --
	(117.36,170.94) --
	(117.81,170.94) --
	(118.26,170.94) --
	(118.71,170.94) --
	(119.15,170.94) --
	(119.60,170.94) --
	(120.05,170.94) --
	(120.50,170.94) --
	(120.95,170.94) --
	(121.39,170.94) --
	(121.84,170.94) --
	(122.29,170.94) --
	(122.74,170.94) --
	(123.18,170.94) --
	(123.63,170.94) --
	(124.08,170.94) --
	(124.53,170.94) --
	(124.97,170.94) --
	(125.42,170.94) --
	(125.87,170.94) --
	(126.32,170.94) --
	(126.76,170.94) --
	(127.21,170.94) --
	(127.66,170.94) --
	(128.11,170.94) --
	(128.55,170.94) --
	(129.00,170.94) --
	(129.45,170.94) --
	(129.90,170.94) --
	(130.34,170.94) --
	(130.79,170.94) --
	(131.24,170.94) --
	(131.69,170.94) --
	(132.14,170.94) --
	(132.58,170.94) --
	(133.03,170.94) --
	(133.48,170.94) --
	(133.93,170.94) --
	(134.37,170.94) --
	(134.82,170.94) --
	(135.27,170.94) --
	(135.72,170.94) --
	(136.16,170.94) --
	(136.61,170.94) --
	(137.06,170.94) --
	(137.51,170.94) --
	(137.95,170.94) --
	(138.40,170.94) --
	(138.85,170.94) --
	(139.30,170.94) --
	(139.74,170.94) --
	(140.19,170.94) --
	(140.64,170.94) --
	(141.09,170.94) --
	(141.53,170.94) --
	(141.98,170.94) --
	(142.43,170.94) --
	(142.88,170.94) --
	(143.33,170.94) --
	(143.77,170.94) --
	(144.22,170.94) --
	(144.67,170.94) --
	(145.12,170.94) --
	(145.56,170.94) --
	(146.01,170.94) --
	(146.46,170.94) --
	(146.91,170.94) --
	(147.35,170.94) --
	(147.80,170.94) --
	(148.25,170.94) --
	(148.70,170.94) --
	(149.14,170.94) --
	(149.59,170.94) --
	(150.04,170.94) --
	(150.49,170.94) --
	(150.93,170.94) --
	(151.38,170.94) --
	(151.83,170.94) --
	(152.28,170.94) --
	(152.72,170.94) --
	(153.17,170.94) --
	(153.62,170.94) --
	(154.07,170.94) --
	(154.52,170.94) --
	(154.96,170.94) --
	(155.41,170.94) --
	(155.86,170.94) --
	(156.31,170.94) --
	(156.75,170.94) --
	(157.20,170.94) --
	(157.65,170.94) --
	(158.10,170.94) --
	(158.54,170.94) --
	(158.99,170.94) --
	(159.44,170.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24, 42.16) --
	(165.26, 42.16) --
	(165.26,255.18) --
	( 20.24,255.18) --
	( 20.24, 42.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 92.75,275.64) {\bfseries $n=5$};
\end{scope}
\begin{scope}
\path[clip] ( 20.24, 42.16) rectangle (165.26,255.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 47.99,221.33) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.75,167.24) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (137.51,171.75) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24, 50.05) -- ( 20.24,205.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24, 50.05) -- ( 16.64, 50.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24,101.98) -- ( 16.64,101.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24,153.90) -- ( 16.64,153.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.24,205.83) -- ( 16.64,205.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.03, 50.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.03,101.98) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.03,153.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.03,205.83) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 42.16) -- (137.51, 42.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 42.16) -- ( 47.99, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75, 42.16) -- ( 92.75, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.51, 42.16) -- (137.51, 38.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.99, 27.45) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.75, 27.45) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.51, 27.45) {4};
\end{scope}
\begin{scope}
\path[clip] (188.87, 42.16) rectangle (333.89,255.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.24,228.27) --
	(194.31,228.27) --
	(194.39,228.27) --
	(194.46,228.27) --
	(194.54,228.27) --
	(194.61,228.27) --
	(194.68,228.27) --
	(194.76,228.27) --
	(194.83,228.27) --
	(194.91,228.27) --
	(194.98,228.27) --
	(195.06,228.27) --
	(195.13,228.27) --
	(195.21,228.27) --
	(195.28,228.27) --
	(195.36,228.27) --
	(195.43,228.27) --
	(195.50,228.27) --
	(195.58,228.27) --
	(195.65,228.27) --
	(195.73,228.27) --
	(195.80,228.27) --
	(195.88,228.27) --
	(195.95,228.27) --
	(196.03,228.27) --
	(196.10,228.27) --
	(196.18,228.27) --
	(196.25,228.27) --
	(196.33,228.27) --
	(196.40,228.27) --
	(196.47,228.27) --
	(196.55,228.27) --
	(196.62,228.27) --
	(196.70,228.27) --
	(196.77,228.27) --
	(196.85,228.27) --
	(196.92,228.27) --
	(197.00,228.27) --
	(197.07,228.27) --
	(197.15,228.27) --
	(197.22,228.27) --
	(197.30,228.27) --
	(197.37,228.27) --
	(197.44,228.27) --
	(197.52,228.27) --
	(197.59,228.27) --
	(197.67,228.27) --
	(197.74,228.27) --
	(197.82,228.27) --
	(197.89,228.27) --
	(197.97,228.27) --
	(198.04,228.27) --
	(198.12,228.27) --
	(198.19,228.27) --
	(198.27,228.27) --
	(198.34,228.27) --
	(198.41,228.27) --
	(198.49,228.27) --
	(198.56,228.27) --
	(198.64,228.27) --
	(198.71,228.27) --
	(198.79,228.27) --
	(198.86,228.27) --
	(198.94,228.27) --
	(199.01,228.27) --
	(199.09,228.27) --
	(199.16,228.27) --
	(199.23,228.27) --
	(199.31,228.27) --
	(199.38,228.27) --
	(199.46,228.27) --
	(199.53,228.27) --
	(199.61,228.27) --
	(199.68,228.27) --
	(199.76,228.27) --
	(199.83,228.27) --
	(199.91,228.27) --
	(199.98,228.27) --
	(200.06,228.27) --
	(200.13,228.27) --
	(200.20,228.27) --
	(200.28,228.27) --
	(200.35,228.27) --
	(200.43,228.27) --
	(200.50,228.27) --
	(200.58,228.27) --
	(200.65,228.27) --
	(200.73,228.27) --
	(200.80,228.27) --
	(200.88,228.27) --
	(200.95,228.27) --
	(201.03,228.27) --
	(201.10,228.27) --
	(201.17,228.27) --
	(201.25,228.27) --
	(201.32,228.27) --
	(201.40,228.27) --
	(201.47,228.27) --
	(201.55,228.27) --
	(201.62,228.27) --
	(201.70,141.67) --
	(201.77,141.67) --
	(201.85,141.67) --
	(201.92,141.67) --
	(202.00,141.67) --
	(202.07,141.67) --
	(202.14,141.67) --
	(202.22,141.67) --
	(202.29,141.67) --
	(202.37,141.67) --
	(202.44,141.67) --
	(202.52,141.67) --
	(202.59,141.67) --
	(202.67,141.67) --
	(202.74,141.67) --
	(202.82,141.67) --
	(202.89,141.67) --
	(202.96,141.67) --
	(203.04,141.67) --
	(203.11,141.67) --
	(203.19,141.67) --
	(203.26,141.67) --
	(203.34,141.67) --
	(203.41,141.67) --
	(203.49,141.67) --
	(203.56,141.67) --
	(203.64,141.67) --
	(203.71,141.67) --
	(203.79,141.67) --
	(203.86,141.67) --
	(203.93,141.67) --
	(204.01,141.67) --
	(204.08,141.67) --
	(204.16,141.67) --
	(204.23,141.67) --
	(204.31,141.67) --
	(204.38,141.67) --
	(204.46,141.67) --
	(204.53,141.67) --
	(204.61,141.67) --
	(204.68,141.67) --
	(204.76,141.67) --
	(204.83,141.67) --
	(204.90,141.67) --
	(204.98,141.67) --
	(205.05,141.67) --
	(205.13,141.67) --
	(205.20,141.67) --
	(205.28,141.67) --
	(205.35,141.67) --
	(205.43,141.67) --
	(205.50,141.67) --
	(205.58,141.67) --
	(205.65,141.67) --
	(205.73,141.67) --
	(205.80,141.67) --
	(205.87,141.67) --
	(205.95,141.67) --
	(206.02,141.67) --
	(206.10,141.67) --
	(206.17,141.67) --
	(206.25,141.67) --
	(206.32,141.67) --
	(206.40,141.67) --
	(206.47,141.67) --
	(206.55,141.67) --
	(206.62,141.67) --
	(206.69,141.67) --
	(206.77,141.67) --
	(206.84,141.67) --
	(206.92,141.67) --
	(206.99,141.67) --
	(207.07,141.67) --
	(207.14,141.67) --
	(207.22,141.67) --
	(207.29,141.67) --
	(207.37,141.67) --
	(207.44,141.67) --
	(207.52,141.67) --
	(207.59,141.67) --
	(207.66,141.67) --
	(207.74,141.67) --
	(207.81,141.67) --
	(207.89,141.67) --
	(207.96,141.67) --
	(208.04,141.67) --
	(208.11,141.67) --
	(208.19,141.67) --
	(208.26,141.67) --
	(208.34,141.67) --
	(208.41,141.67) --
	(208.49,141.67) --
	(208.56,141.67) --
	(208.63,141.67) --
	(208.71,141.67) --
	(208.78,141.67) --
	(208.86,141.67) --
	(208.93,141.67) --
	(209.01,141.67) --
	(209.08,141.67) --
	(209.16,110.10) --
	(209.23,110.10) --
	(209.31,110.10) --
	(209.38,110.10) --
	(209.46,110.10) --
	(209.53,110.10) --
	(209.60,110.10) --
	(209.68,110.10) --
	(209.75,110.10) --
	(209.83,110.10) --
	(209.90,110.10) --
	(209.98,110.10) --
	(210.05,110.10) --
	(210.13,110.10) --
	(210.20,110.10) --
	(210.28,110.10) --
	(210.35,110.10) --
	(210.42,110.10) --
	(210.50,110.10) --
	(210.57,110.10) --
	(210.65,110.10) --
	(210.72,110.10) --
	(210.80,110.10) --
	(210.87,110.10) --
	(210.95,110.10) --
	(211.02,110.10) --
	(211.10,110.10) --
	(211.17,110.10) --
	(211.25,110.10) --
	(211.32,110.10) --
	(211.39,110.10) --
	(211.47,110.10) --
	(211.54,110.10) --
	(211.62,110.10) --
	(211.69,110.10) --
	(211.77,110.10) --
	(211.84,110.10) --
	(211.92,110.10) --
	(211.99,110.10) --
	(212.07,110.10) --
	(212.14,110.10) --
	(212.22,110.10) --
	(212.29,110.10) --
	(212.36,110.10) --
	(212.44,110.10) --
	(212.51,110.10) --
	(212.59,110.10) --
	(212.66,110.10) --
	(212.74,110.10) --
	(212.81,110.10) --
	(212.89,110.10) --
	(212.96,110.10) --
	(213.04,110.10) --
	(213.11,110.10) --
	(213.19,110.10) --
	(213.26,110.10) --
	(213.33,110.10) --
	(213.41,110.10) --
	(213.48,110.10) --
	(213.56,110.10) --
	(213.63,110.10) --
	(213.71,110.10) --
	(213.78,110.10) --
	(213.86,110.10) --
	(213.93,110.10) --
	(214.01,110.10) --
	(214.08,110.10) --
	(214.15,110.10) --
	(214.23,110.10) --
	(214.30,110.10) --
	(214.38,110.10) --
	(214.45,110.10) --
	(214.53,110.10) --
	(214.60,110.10) --
	(214.68,110.10) --
	(214.75,110.10) --
	(214.83,110.10) --
	(214.90,110.10) --
	(214.98,110.10) --
	(215.05,110.10) --
	(215.12,110.10) --
	(215.20,110.10) --
	(215.27,110.10) --
	(215.35,110.10) --
	(215.42,110.10) --
	(215.50,110.10) --
	(215.57,110.10) --
	(215.65,110.10) --
	(215.72,110.10) --
	(215.80,110.10) --
	(215.87,110.10) --
	(215.95,110.10) --
	(216.02,110.10) --
	(216.09,110.10) --
	(216.17,110.10) --
	(216.24,110.10) --
	(216.32,110.10) --
	(216.39,110.10) --
	(216.47,110.10) --
	(216.54,110.10) --
	(216.62, 94.45) --
	(216.69, 94.45) --
	(216.77, 94.45) --
	(216.84, 94.45) --
	(216.92, 94.45) --
	(216.99, 94.45) --
	(217.06, 94.45) --
	(217.14, 94.45) --
	(217.21, 94.45) --
	(217.29, 94.45) --
	(217.36, 94.45) --
	(217.44, 94.45) --
	(217.51, 94.45) --
	(217.59, 94.45) --
	(217.66, 94.45) --
	(217.74, 94.45) --
	(217.81, 94.45) --
	(217.88, 94.45) --
	(217.96, 94.45) --
	(218.03, 94.45) --
	(218.11, 94.45) --
	(218.18, 94.45) --
	(218.26, 94.45) --
	(218.33, 94.45) --
	(218.41, 94.45) --
	(218.48, 94.45) --
	(218.56, 94.45) --
	(218.63, 94.45) --
	(218.71, 94.45) --
	(218.78, 94.45) --
	(218.85, 94.45) --
	(218.93, 94.45) --
	(219.00, 94.45) --
	(219.08, 94.45) --
	(219.15, 94.45) --
	(219.23, 94.45) --
	(219.30, 94.45) --
	(219.38, 94.45) --
	(219.45, 94.45) --
	(219.53, 94.45) --
	(219.60, 94.45) --
	(219.68, 94.45) --
	(219.75, 94.45) --
	(219.82, 94.45) --
	(219.90, 94.45) --
	(219.97, 94.45) --
	(220.05, 94.45) --
	(220.12, 94.45) --
	(220.20, 94.45) --
	(220.27, 94.45) --
	(220.35, 94.45) --
	(220.42, 94.45) --
	(220.50, 94.45) --
	(220.57, 94.45) --
	(220.65, 94.45) --
	(220.72, 94.45) --
	(220.79, 94.45) --
	(220.87, 94.45) --
	(220.94, 94.45) --
	(221.02, 94.45) --
	(221.09, 94.45) --
	(221.17, 94.45) --
	(221.24, 94.45) --
	(221.32, 94.45) --
	(221.39, 94.45) --
	(221.47, 94.45) --
	(221.54, 94.45) --
	(221.61, 94.45) --
	(221.69, 94.45) --
	(221.76, 94.45) --
	(221.84, 94.45) --
	(221.91, 94.45) --
	(221.99, 94.45) --
	(222.06, 94.45) --
	(222.14, 94.45) --
	(222.21, 94.45) --
	(222.29, 94.45) --
	(222.36, 94.45) --
	(222.44, 94.45) --
	(222.51, 94.45) --
	(222.58, 94.45) --
	(222.66, 94.45) --
	(222.73, 94.45) --
	(222.81, 94.45) --
	(222.88, 94.45) --
	(222.96, 94.45) --
	(223.03, 94.45) --
	(223.11, 94.45) --
	(223.18, 94.45) --
	(223.26, 94.45) --
	(223.33, 94.45) --
	(223.41, 94.45) --
	(223.48, 94.45) --
	(223.55, 94.45) --
	(223.63, 94.45) --
	(223.70, 94.45) --
	(223.78, 94.45) --
	(223.85, 94.45) --
	(223.93, 94.45) --
	(224.00, 94.45) --
	(224.08, 85.37) --
	(224.15, 85.37) --
	(224.23, 85.37) --
	(224.30, 85.37) --
	(224.38, 85.37) --
	(224.45, 85.37) --
	(224.52, 85.37) --
	(224.60, 85.37) --
	(224.67, 85.37) --
	(224.75, 85.37) --
	(224.82, 85.37) --
	(224.90, 85.37) --
	(224.97, 85.37) --
	(225.05, 85.37) --
	(225.12, 85.37) --
	(225.20, 85.37) --
	(225.27, 85.37) --
	(225.34, 85.37) --
	(225.42, 85.37) --
	(225.49, 85.37) --
	(225.57, 85.37) --
	(225.64, 85.37) --
	(225.72, 85.37) --
	(225.79, 85.37) --
	(225.87, 85.37) --
	(225.94, 85.37) --
	(226.02, 85.37) --
	(226.09, 85.37) --
	(226.17, 85.37) --
	(226.24, 85.37) --
	(226.31, 85.37) --
	(226.39, 85.37) --
	(226.46, 85.37) --
	(226.54, 85.37) --
	(226.61, 85.37) --
	(226.69, 85.37) --
	(226.76, 85.37) --
	(226.84, 85.37) --
	(226.91, 85.37) --
	(226.99, 85.37) --
	(227.06, 85.37) --
	(227.14, 85.37) --
	(227.21, 85.37) --
	(227.28, 85.37) --
	(227.36, 85.37) --
	(227.43, 85.37) --
	(227.51, 85.37) --
	(227.58, 85.37) --
	(227.66, 85.37) --
	(227.73, 85.37) --
	(227.81, 85.37) --
	(227.88, 85.37) --
	(227.96, 85.37) --
	(228.03, 85.37) --
	(228.11, 85.37) --
	(228.18, 85.37) --
	(228.25, 85.37) --
	(228.33, 85.37) --
	(228.40, 85.37) --
	(228.48, 85.37) --
	(228.55, 85.37) --
	(228.63, 85.37) --
	(228.70, 85.37) --
	(228.78, 85.37) --
	(228.85, 85.37) --
	(228.93, 85.37) --
	(229.00, 85.37) --
	(229.07, 85.37) --
	(229.15, 85.37) --
	(229.22, 85.37) --
	(229.30, 85.37) --
	(229.37, 85.37) --
	(229.45, 85.37) --
	(229.52, 85.37) --
	(229.60, 85.37) --
	(229.67, 85.37) --
	(229.75, 85.37) --
	(229.82, 85.37) --
	(229.90, 85.37) --
	(229.97, 85.37) --
	(230.04, 85.37) --
	(230.12, 85.37) --
	(230.19, 85.37) --
	(230.27, 85.37) --
	(230.34, 85.37) --
	(230.42, 85.37) --
	(230.49, 85.37) --
	(230.57, 85.37) --
	(230.64, 85.37) --
	(230.72, 85.37) --
	(230.79, 85.37) --
	(230.87, 85.37) --
	(230.94, 85.37) --
	(231.01, 85.37) --
	(231.09, 85.37) --
	(231.16, 85.37) --
	(231.24, 85.37) --
	(231.31, 85.37) --
	(231.39, 85.37) --
	(231.46, 85.37) --
	(231.54, 79.60) --
	(231.61, 79.60) --
	(231.69, 79.60) --
	(231.76, 79.60) --
	(231.84, 79.60) --
	(231.91, 79.60) --
	(231.98, 79.60) --
	(232.06, 79.60) --
	(232.13, 79.60) --
	(232.21, 79.60) --
	(232.28, 79.60) --
	(232.36, 79.60) --
	(232.43, 79.60) --
	(232.51, 79.60) --
	(232.58, 79.60) --
	(232.66, 79.60) --
	(232.73, 79.60) --
	(232.80, 79.60) --
	(232.88, 79.60) --
	(232.95, 79.60) --
	(233.03, 79.60) --
	(233.10, 79.60) --
	(233.18, 79.60) --
	(233.25, 79.60) --
	(233.33, 79.60) --
	(233.40, 79.60) --
	(233.48, 79.60) --
	(233.55, 79.60) --
	(233.63, 79.60) --
	(233.70, 79.60) --
	(233.77, 79.60) --
	(233.85, 79.60) --
	(233.92, 79.60) --
	(234.00, 79.60) --
	(234.07, 79.60) --
	(234.15, 79.60) --
	(234.22, 79.60) --
	(234.30, 79.60) --
	(234.37, 79.60) --
	(234.45, 79.60) --
	(234.52, 79.60) --
	(234.60, 79.60) --
	(234.67, 79.60) --
	(234.74, 79.60) --
	(234.82, 79.60) --
	(234.89, 79.60) --
	(234.97, 79.60) --
	(235.04, 79.60) --
	(235.12, 79.60) --
	(235.19, 79.60) --
	(235.27, 79.60) --
	(235.34, 79.60) --
	(235.42, 79.60) --
	(235.49, 79.60) --
	(235.57, 79.60) --
	(235.64, 79.60) --
	(235.71, 79.60) --
	(235.79, 79.60) --
	(235.86, 79.60) --
	(235.94, 79.60) --
	(236.01, 79.60) --
	(236.09, 79.60) --
	(236.16, 79.60) --
	(236.24, 79.60) --
	(236.31, 79.60) --
	(236.39, 79.60) --
	(236.46, 79.60) --
	(236.53, 79.60) --
	(236.61, 79.60) --
	(236.68, 79.60) --
	(236.76, 79.60) --
	(236.83, 79.60) --
	(236.91, 79.60) --
	(236.98, 79.60) --
	(237.06, 79.60) --
	(237.13, 79.60) --
	(237.21, 79.60) --
	(237.28, 79.60) --
	(237.36, 79.60) --
	(237.43, 79.60) --
	(237.50, 79.60) --
	(237.58, 79.60) --
	(237.65, 79.60) --
	(237.73, 79.60) --
	(237.80, 79.60) --
	(237.88, 79.60) --
	(237.95, 79.60) --
	(238.03, 79.60) --
	(238.10, 79.60) --
	(238.18, 79.60) --
	(238.25, 79.60) --
	(238.33, 79.60) --
	(238.40, 79.60) --
	(238.47, 79.60) --
	(238.55, 79.60) --
	(238.62, 79.60) --
	(238.70, 79.60) --
	(238.77, 79.60) --
	(238.85, 79.60) --
	(238.92, 79.60) --
	(239.00, 75.73) --
	(239.07, 75.73) --
	(239.15, 75.73) --
	(239.22, 75.73) --
	(239.29, 75.73) --
	(239.37, 75.73) --
	(239.44, 75.73) --
	(239.52, 75.73) --
	(239.59, 75.73) --
	(239.67, 75.73) --
	(239.74, 75.73) --
	(239.82, 75.73) --
	(239.89, 75.73) --
	(239.97, 75.73) --
	(240.04, 75.73) --
	(240.12, 75.73) --
	(240.19, 75.73) --
	(240.26, 75.73) --
	(240.34, 75.73) --
	(240.41, 75.73) --
	(240.49, 75.73) --
	(240.56, 75.73) --
	(240.64, 75.73) --
	(240.71, 75.73) --
	(240.79, 75.73) --
	(240.86, 75.73) --
	(240.94, 75.73) --
	(241.01, 75.73) --
	(241.09, 75.73) --
	(241.16, 75.73) --
	(241.23, 75.73) --
	(241.31, 75.73) --
	(241.38, 75.73) --
	(241.46, 75.73) --
	(241.53, 75.73) --
	(241.61, 75.73) --
	(241.68, 75.73) --
	(241.76, 75.73) --
	(241.83, 75.73) --
	(241.91, 75.73) --
	(241.98, 75.73) --
	(242.06, 75.73) --
	(242.13, 75.73) --
	(242.20, 75.73) --
	(242.28, 75.73) --
	(242.35, 75.73) --
	(242.43, 75.73) --
	(242.50, 75.73) --
	(242.58, 75.73) --
	(242.65, 75.73) --
	(242.73, 75.73) --
	(242.80, 75.73) --
	(242.88, 75.73) --
	(242.95, 75.73) --
	(243.02, 75.73) --
	(243.10, 75.73) --
	(243.17, 75.73) --
	(243.25, 75.73) --
	(243.32, 75.73) --
	(243.40, 75.73) --
	(243.47, 75.73) --
	(243.55, 75.73) --
	(243.62, 75.73) --
	(243.70, 75.73) --
	(243.77, 75.73) --
	(243.85, 75.73) --
	(243.92, 75.73) --
	(243.99, 75.73) --
	(244.07, 75.73) --
	(244.14, 75.73) --
	(244.22, 75.73) --
	(244.29, 75.73) --
	(244.37, 75.73) --
	(244.44, 75.73) --
	(244.52, 75.73) --
	(244.59, 75.73) --
	(244.67, 75.73) --
	(244.74, 75.73) --
	(244.82, 75.73) --
	(244.89, 75.73) --
	(244.96, 75.73) --
	(245.04, 75.73) --
	(245.11, 75.73) --
	(245.19, 75.73) --
	(245.26, 75.73) --
	(245.34, 75.73) --
	(245.41, 75.73) --
	(245.49, 75.73) --
	(245.56, 75.73) --
	(245.64, 75.73) --
	(245.71, 75.73) --
	(245.79, 75.73) --
	(245.86, 75.73) --
	(245.93, 75.73) --
	(246.01, 75.73) --
	(246.08, 75.73) --
	(246.16, 75.73) --
	(246.23, 75.73) --
	(246.31, 75.73) --
	(246.38, 75.73) --
	(246.46, 73.04) --
	(246.53, 73.04) --
	(246.61, 73.04) --
	(246.68, 73.04) --
	(246.75, 73.04) --
	(246.83, 73.04) --
	(246.90, 73.04) --
	(246.98, 73.04) --
	(247.05, 73.04) --
	(247.13, 73.04) --
	(247.20, 73.04) --
	(247.28, 73.04) --
	(247.35, 73.04) --
	(247.43, 73.04) --
	(247.50, 73.04) --
	(247.58, 73.04) --
	(247.65, 73.04) --
	(247.72, 73.04) --
	(247.80, 73.04) --
	(247.87, 73.04) --
	(247.95, 73.04) --
	(248.02, 73.04) --
	(248.10, 73.04) --
	(248.17, 73.04) --
	(248.25, 73.04) --
	(248.32, 73.04) --
	(248.40, 73.04) --
	(248.47, 73.04) --
	(248.55, 73.04) --
	(248.62, 73.04) --
	(248.69, 73.04) --
	(248.77, 73.04) --
	(248.84, 73.04) --
	(248.92, 73.04) --
	(248.99, 73.04) --
	(249.07, 73.04) --
	(249.14, 73.04) --
	(249.22, 73.04) --
	(249.29, 73.04) --
	(249.37, 73.04) --
	(249.44, 73.04) --
	(249.52, 73.04) --
	(249.59, 73.04) --
	(249.66, 73.04) --
	(249.74, 73.04) --
	(249.81, 73.04) --
	(249.89, 73.04) --
	(249.96, 73.04) --
	(250.04, 73.04) --
	(250.11, 73.04) --
	(250.19, 73.04) --
	(250.26, 73.04) --
	(250.34, 73.04) --
	(250.41, 73.04) --
	(250.48, 73.04) --
	(250.56, 73.04) --
	(250.63, 73.04) --
	(250.71, 73.04) --
	(250.78, 73.04) --
	(250.86, 73.04) --
	(250.93, 73.04) --
	(251.01, 73.04) --
	(251.08, 73.04) --
	(251.16, 73.04) --
	(251.23, 73.04) --
	(251.31, 73.04) --
	(251.38, 73.04) --
	(251.45, 73.04) --
	(251.53, 73.04) --
	(251.60, 73.04) --
	(251.68, 73.04) --
	(251.75, 73.04) --
	(251.83, 73.04) --
	(251.90, 73.04) --
	(251.98, 73.04) --
	(252.05, 73.04) --
	(252.13, 73.04) --
	(252.20, 73.04) --
	(252.28, 73.04) --
	(252.35, 73.04) --
	(252.42, 73.04) --
	(252.50, 73.04) --
	(252.57, 73.04) --
	(252.65, 73.04) --
	(252.72, 73.04) --
	(252.80, 73.04) --
	(252.87, 73.04) --
	(252.95, 73.04) --
	(253.02, 73.04) --
	(253.10, 73.04) --
	(253.17, 73.04) --
	(253.25, 73.04) --
	(253.32, 73.04) --
	(253.39, 73.04) --
	(253.47, 73.04) --
	(253.54, 73.04) --
	(253.62, 73.04) --
	(253.69, 73.04) --
	(253.77, 73.04) --
	(253.84, 73.04) --
	(253.92, 71.16) --
	(253.99, 71.16) --
	(254.07, 71.16) --
	(254.14, 71.16) --
	(254.21, 71.16) --
	(254.29, 71.16) --
	(254.36, 71.16) --
	(254.44, 71.16) --
	(254.51, 71.16) --
	(254.59, 71.16) --
	(254.66, 71.16) --
	(254.74, 71.16) --
	(254.81, 71.16) --
	(254.89, 71.16) --
	(254.96, 71.16) --
	(255.04, 71.16) --
	(255.11, 71.16) --
	(255.18, 71.16) --
	(255.26, 71.16) --
	(255.33, 71.16) --
	(255.41, 71.16) --
	(255.48, 71.16) --
	(255.56, 71.16) --
	(255.63, 71.16) --
	(255.71, 71.16) --
	(255.78, 71.16) --
	(255.86, 71.16) --
	(255.93, 71.16) --
	(256.01, 71.16) --
	(256.08, 71.16) --
	(256.15, 71.16) --
	(256.23, 71.16) --
	(256.30, 71.16) --
	(256.38, 71.16) --
	(256.45, 71.16) --
	(256.53, 71.16) --
	(256.60, 71.16) --
	(256.68, 71.16) --
	(256.75, 71.16) --
	(256.83, 71.16) --
	(256.90, 71.16) --
	(256.98, 71.16) --
	(257.05, 71.16) --
	(257.12, 71.16) --
	(257.20, 71.16) --
	(257.27, 71.16) --
	(257.35, 71.16) --
	(257.42, 71.16) --
	(257.50, 71.16) --
	(257.57, 71.16) --
	(257.65, 71.16) --
	(257.72, 71.16) --
	(257.80, 71.16) --
	(257.87, 71.16) --
	(257.94, 71.16) --
	(258.02, 71.16) --
	(258.09, 71.16) --
	(258.17, 71.16) --
	(258.24, 71.16) --
	(258.32, 71.16) --
	(258.39, 71.16) --
	(258.47, 71.16) --
	(258.54, 71.16) --
	(258.62, 71.16) --
	(258.69, 71.16) --
	(258.77, 71.16) --
	(258.84, 71.16) --
	(258.91, 71.16) --
	(258.99, 71.16) --
	(259.06, 71.16) --
	(259.14, 71.16) --
	(259.21, 71.16) --
	(259.29, 71.16) --
	(259.36, 71.16) --
	(259.44, 71.16) --
	(259.51, 71.16) --
	(259.59, 71.16) --
	(259.66, 71.16) --
	(259.74, 71.16) --
	(259.81, 71.16) --
	(259.88, 71.16) --
	(259.96, 71.16) --
	(260.03, 71.16) --
	(260.11, 71.16) --
	(260.18, 71.16) --
	(260.26, 71.16) --
	(260.33, 71.16) --
	(260.41, 71.16) --
	(260.48, 71.16) --
	(260.56, 71.16) --
	(260.63, 71.16) --
	(260.71, 71.16) --
	(260.78, 71.16) --
	(260.85, 71.16) --
	(260.93, 71.16) --
	(261.00, 71.16) --
	(261.08, 71.16) --
	(261.15, 71.16) --
	(261.23, 71.16) --
	(261.30, 71.16) --
	(261.38, 69.89) --
	(261.45, 69.89) --
	(261.53, 69.89) --
	(261.60, 69.89) --
	(261.67, 69.89) --
	(261.75, 69.89) --
	(261.82, 69.89) --
	(261.90, 69.89) --
	(261.97, 69.89) --
	(262.05, 69.89) --
	(262.12, 69.89) --
	(262.20, 69.89) --
	(262.27, 69.89) --
	(262.35, 69.89) --
	(262.42, 69.89) --
	(262.50, 69.89) --
	(262.57, 69.89) --
	(262.64, 69.89) --
	(262.72, 69.89) --
	(262.79, 69.89) --
	(262.87, 69.89) --
	(262.94, 69.89) --
	(263.02, 69.89) --
	(263.09, 69.89) --
	(263.17, 69.89) --
	(263.24, 69.89) --
	(263.32, 69.89) --
	(263.39, 69.89) --
	(263.47, 69.89) --
	(263.54, 69.89) --
	(263.61, 69.89) --
	(263.69, 69.89) --
	(263.76, 69.89) --
	(263.84, 69.89) --
	(263.91, 69.89) --
	(263.99, 69.89) --
	(264.06, 69.89) --
	(264.14, 69.89) --
	(264.21, 69.89) --
	(264.29, 69.89) --
	(264.36, 69.89) --
	(264.44, 69.89) --
	(264.51, 69.89) --
	(264.58, 69.89) --
	(264.66, 69.89) --
	(264.73, 69.89) --
	(264.81, 69.89) --
	(264.88, 69.89) --
	(264.96, 69.89) --
	(265.03, 69.89) --
	(265.11, 69.89) --
	(265.18, 69.89) --
	(265.26, 69.89) --
	(265.33, 69.89) --
	(265.40, 69.89) --
	(265.48, 69.89) --
	(265.55, 69.89) --
	(265.63, 69.89) --
	(265.70, 69.89) --
	(265.78, 69.89) --
	(265.85, 69.89) --
	(265.93, 69.89) --
	(266.00, 69.89) --
	(266.08, 69.89) --
	(266.15, 69.89) --
	(266.23, 69.89) --
	(266.30, 69.89) --
	(266.37, 69.89) --
	(266.45, 69.89) --
	(266.52, 69.89) --
	(266.60, 69.89) --
	(266.67, 69.89) --
	(266.75, 69.89) --
	(266.82, 69.89) --
	(266.90, 69.89) --
	(266.97, 69.89) --
	(267.05, 69.89) --
	(267.12, 69.89) --
	(267.20, 69.89) --
	(267.27, 69.89) --
	(267.34, 69.89) --
	(267.42, 69.89) --
	(267.49, 69.89) --
	(267.57, 69.89) --
	(267.64, 69.89) --
	(267.72, 69.89) --
	(267.79, 69.89) --
	(267.87, 69.89) --
	(267.94, 69.89) --
	(268.02, 69.89) --
	(268.09, 69.89) --
	(268.17, 69.89) --
	(268.24, 69.89) --
	(268.31, 69.89) --
	(268.39, 69.89) --
	(268.46, 69.89) --
	(268.54, 69.89) --
	(268.61, 69.89) --
	(268.69, 69.89) --
	(268.76, 69.89) --
	(268.84, 69.11) --
	(268.91, 69.11) --
	(268.99, 69.11) --
	(269.06, 69.11) --
	(269.13, 69.11) --
	(269.21, 69.11) --
	(269.28, 69.11) --
	(269.36, 69.11) --
	(269.43, 69.11) --
	(269.51, 69.11) --
	(269.58, 69.11) --
	(269.66, 69.11) --
	(269.73, 69.11) --
	(269.81, 69.11) --
	(269.88, 69.11) --
	(269.96, 69.11) --
	(270.03, 69.11) --
	(270.10, 69.11) --
	(270.18, 69.11) --
	(270.25, 69.11) --
	(270.33, 69.11) --
	(270.40, 69.11) --
	(270.48, 69.11) --
	(270.55, 69.11) --
	(270.63, 69.11) --
	(270.70, 69.11) --
	(270.78, 69.11) --
	(270.85, 69.11) --
	(270.93, 69.11) --
	(271.00, 69.11) --
	(271.07, 69.11) --
	(271.15, 69.11) --
	(271.22, 69.11) --
	(271.30, 69.11) --
	(271.37, 69.11) --
	(271.45, 69.11) --
	(271.52, 69.11) --
	(271.60, 69.11) --
	(271.67, 69.11) --
	(271.75, 69.11) --
	(271.82, 69.11) --
	(271.90, 69.11) --
	(271.97, 69.11) --
	(272.04, 69.11) --
	(272.12, 69.11) --
	(272.19, 69.11) --
	(272.27, 69.11) --
	(272.34, 69.11) --
	(272.42, 69.11) --
	(272.49, 69.11) --
	(272.57, 69.11) --
	(272.64, 69.11) --
	(272.72, 69.11) --
	(272.79, 69.11) --
	(272.86, 69.11) --
	(272.94, 69.11) --
	(273.01, 69.11) --
	(273.09, 69.11) --
	(273.16, 69.11) --
	(273.24, 69.11) --
	(273.31, 69.11) --
	(273.39, 69.11) --
	(273.46, 69.11) --
	(273.54, 69.11) --
	(273.61, 69.11) --
	(273.69, 69.11) --
	(273.76, 69.11) --
	(273.83, 69.11) --
	(273.91, 69.11) --
	(273.98, 69.11) --
	(274.06, 69.11) --
	(274.13, 69.11) --
	(274.21, 69.11) --
	(274.28, 69.11) --
	(274.36, 69.11) --
	(274.43, 69.11) --
	(274.51, 69.11) --
	(274.58, 69.11) --
	(274.66, 69.11) --
	(274.73, 69.11) --
	(274.80, 69.11) --
	(274.88, 69.11) --
	(274.95, 69.11) --
	(275.03, 69.11) --
	(275.10, 69.11) --
	(275.18, 69.11) --
	(275.25, 69.11) --
	(275.33, 69.11) --
	(275.40, 69.11) --
	(275.48, 69.11) --
	(275.55, 69.11) --
	(275.63, 69.11) --
	(275.70, 69.11) --
	(275.77, 69.11) --
	(275.85, 69.11) --
	(275.92, 69.11) --
	(276.00, 69.11) --
	(276.07, 69.11) --
	(276.15, 69.11) --
	(276.22, 69.11) --
	(276.30, 68.77) --
	(276.37, 68.77) --
	(276.45, 68.77) --
	(276.52, 68.77) --
	(276.59, 68.77) --
	(276.67, 68.77) --
	(276.74, 68.77) --
	(276.82, 68.77) --
	(276.89, 68.77) --
	(276.97, 68.77) --
	(277.04, 68.77) --
	(277.12, 68.77) --
	(277.19, 68.77) --
	(277.27, 68.77) --
	(277.34, 68.77) --
	(277.42, 68.77) --
	(277.49, 68.77) --
	(277.56, 68.77) --
	(277.64, 68.77) --
	(277.71, 68.77) --
	(277.79, 68.77) --
	(277.86, 68.77) --
	(277.94, 68.77) --
	(278.01, 68.77) --
	(278.09, 68.77) --
	(278.16, 68.77) --
	(278.24, 68.77) --
	(278.31, 68.77) --
	(278.39, 68.77) --
	(278.46, 68.77) --
	(278.53, 68.77) --
	(278.61, 68.77) --
	(278.68, 68.77) --
	(278.76, 68.77) --
	(278.83, 68.77) --
	(278.91, 68.77) --
	(278.98, 68.77) --
	(279.06, 68.77) --
	(279.13, 68.77) --
	(279.21, 68.77) --
	(279.28, 68.77) --
	(279.36, 68.77) --
	(279.43, 68.77) --
	(279.50, 68.77) --
	(279.58, 68.77) --
	(279.65, 68.77) --
	(279.73, 68.77) --
	(279.80, 68.77) --
	(279.88, 68.77) --
	(279.95, 68.77) --
	(280.03, 68.77) --
	(280.10, 68.77) --
	(280.18, 68.77) --
	(280.25, 68.77) --
	(280.32, 68.77) --
	(280.40, 68.77) --
	(280.47, 68.77) --
	(280.55, 68.77) --
	(280.62, 68.77) --
	(280.70, 68.77) --
	(280.77, 68.77) --
	(280.85, 68.77) --
	(280.92, 68.77) --
	(281.00, 68.77) --
	(281.07, 68.77) --
	(281.15, 68.77) --
	(281.22, 68.77) --
	(281.29, 68.77) --
	(281.37, 68.77) --
	(281.44, 68.77) --
	(281.52, 68.77) --
	(281.59, 68.77) --
	(281.67, 68.77) --
	(281.74, 68.77) --
	(281.82, 68.77) --
	(281.89, 68.77) --
	(281.97, 68.77) --
	(282.04, 68.77) --
	(282.12, 68.77) --
	(282.19, 68.77) --
	(282.26, 68.77) --
	(282.34, 68.77) --
	(282.41, 68.77) --
	(282.49, 68.77) --
	(282.56, 68.77) --
	(282.64, 68.77) --
	(282.71, 68.77) --
	(282.79, 68.77) --
	(282.86, 68.77) --
	(282.94, 68.77) --
	(283.01, 68.77) --
	(283.09, 68.77) --
	(283.16, 68.77) --
	(283.23, 68.77) --
	(283.31, 68.77) --
	(283.38, 68.77) --
	(283.46, 68.77) --
	(283.53, 68.77) --
	(283.61, 68.77) --
	(283.68, 68.77) --
	(283.76, 68.89) --
	(283.83, 68.89) --
	(283.91, 68.89) --
	(283.98, 68.89) --
	(284.05, 68.89) --
	(284.13, 68.89) --
	(284.20, 68.89) --
	(284.28, 68.89) --
	(284.35, 68.89) --
	(284.43, 68.89) --
	(284.50, 68.89) --
	(284.58, 68.89) --
	(284.65, 68.89) --
	(284.73, 68.89) --
	(284.80, 68.89) --
	(284.88, 68.89) --
	(284.95, 68.89) --
	(285.02, 68.89) --
	(285.10, 68.89) --
	(285.17, 68.89) --
	(285.25, 68.89) --
	(285.32, 68.89) --
	(285.40, 68.89) --
	(285.47, 68.89) --
	(285.55, 68.89) --
	(285.62, 68.89) --
	(285.70, 68.89) --
	(285.77, 68.89) --
	(285.85, 68.89) --
	(285.92, 68.89) --
	(285.99, 68.89) --
	(286.07, 68.89) --
	(286.14, 68.89) --
	(286.22, 68.89) --
	(286.29, 68.89) --
	(286.37, 68.89) --
	(286.44, 68.89) --
	(286.52, 68.89) --
	(286.59, 68.89) --
	(286.67, 68.89) --
	(286.74, 68.89) --
	(286.81, 68.89) --
	(286.89, 68.89) --
	(286.96, 68.89) --
	(287.04, 68.89) --
	(287.11, 68.89) --
	(287.19, 68.89) --
	(287.26, 68.89) --
	(287.34, 68.89) --
	(287.41, 68.89) --
	(287.49, 68.89) --
	(287.56, 68.89) --
	(287.64, 68.89) --
	(287.71, 68.89) --
	(287.78, 68.89) --
	(287.86, 68.89) --
	(287.93, 68.89) --
	(288.01, 68.89) --
	(288.08, 68.89) --
	(288.16, 68.89) --
	(288.23, 68.89) --
	(288.31, 68.89) --
	(288.38, 68.89) --
	(288.46, 68.89) --
	(288.53, 68.89) --
	(288.61, 68.89) --
	(288.68, 68.89) --
	(288.75, 68.89) --
	(288.83, 68.89) --
	(288.90, 68.89) --
	(288.98, 68.89) --
	(289.05, 68.89) --
	(289.13, 68.89) --
	(289.20, 68.89) --
	(289.28, 68.89) --
	(289.35, 68.89) --
	(289.43, 68.89) --
	(289.50, 68.89) --
	(289.58, 68.89) --
	(289.65, 68.89) --
	(289.72, 68.89) --
	(289.80, 68.89) --
	(289.87, 68.89) --
	(289.95, 68.89) --
	(290.02, 68.89) --
	(290.10, 68.89) --
	(290.17, 68.89) --
	(290.25, 68.89) --
	(290.32, 68.89) --
	(290.40, 68.89) --
	(290.47, 68.89) --
	(290.54, 68.89) --
	(290.62, 68.89) --
	(290.69, 68.89) --
	(290.77, 68.89) --
	(290.84, 68.89) --
	(290.92, 68.89) --
	(290.99, 68.89) --
	(291.07, 68.89) --
	(291.14, 68.89) --
	(291.22, 69.56) --
	(291.29, 69.56) --
	(291.37, 69.56) --
	(291.44, 69.56) --
	(291.51, 69.56) --
	(291.59, 69.56) --
	(291.66, 69.56) --
	(291.74, 69.56) --
	(291.81, 69.56) --
	(291.89, 69.56) --
	(291.96, 69.56) --
	(292.04, 69.56) --
	(292.11, 69.56) --
	(292.19, 69.56) --
	(292.26, 69.56) --
	(292.34, 69.56) --
	(292.41, 69.56) --
	(292.48, 69.56) --
	(292.56, 69.56) --
	(292.63, 69.56) --
	(292.71, 69.56) --
	(292.78, 69.56) --
	(292.86, 69.56) --
	(292.93, 69.56) --
	(293.01, 69.56) --
	(293.08, 69.56) --
	(293.16, 69.56) --
	(293.23, 69.56) --
	(293.31, 69.56) --
	(293.38, 69.56) --
	(293.45, 69.56) --
	(293.53, 69.56) --
	(293.60, 69.56) --
	(293.68, 69.56) --
	(293.75, 69.56) --
	(293.83, 69.56) --
	(293.90, 69.56) --
	(293.98, 69.56) --
	(294.05, 69.56) --
	(294.13, 69.56) --
	(294.20, 69.56) --
	(294.27, 69.56) --
	(294.35, 69.56) --
	(294.42, 69.56) --
	(294.50, 69.56) --
	(294.57, 69.56) --
	(294.65, 69.56) --
	(294.72, 69.56) --
	(294.80, 69.56) --
	(294.87, 69.56) --
	(294.95, 69.56) --
	(295.02, 69.56) --
	(295.10, 69.56) --
	(295.17, 69.56) --
	(295.24, 69.56) --
	(295.32, 69.56) --
	(295.39, 69.56) --
	(295.47, 69.56) --
	(295.54, 69.56) --
	(295.62, 69.56) --
	(295.69, 69.56) --
	(295.77, 69.56) --
	(295.84, 69.56) --
	(295.92, 69.56) --
	(295.99, 69.56) --
	(296.07, 69.56) --
	(296.14, 69.56) --
	(296.21, 69.56) --
	(296.29, 69.56) --
	(296.36, 69.56) --
	(296.44, 69.56) --
	(296.51, 69.56) --
	(296.59, 69.56) --
	(296.66, 69.56) --
	(296.74, 69.56) --
	(296.81, 69.56) --
	(296.89, 69.56) --
	(296.96, 69.56) --
	(297.04, 69.56) --
	(297.11, 69.56) --
	(297.18, 69.56) --
	(297.26, 69.56) --
	(297.33, 69.56) --
	(297.41, 69.56) --
	(297.48, 69.56) --
	(297.56, 69.56) --
	(297.63, 69.56) --
	(297.71, 69.56) --
	(297.78, 69.56) --
	(297.86, 69.56) --
	(297.93, 69.56) --
	(298.00, 69.56) --
	(298.08, 69.56) --
	(298.15, 69.56) --
	(298.23, 69.56) --
	(298.30, 69.56) --
	(298.38, 69.56) --
	(298.45, 69.56) --
	(298.53, 69.56) --
	(298.60, 69.56) --
	(298.68, 71.02) --
	(298.75, 71.02) --
	(298.83, 71.02) --
	(298.90, 71.02) --
	(298.97, 71.02) --
	(299.05, 71.02) --
	(299.12, 71.02) --
	(299.20, 71.02) --
	(299.27, 71.02) --
	(299.35, 71.02) --
	(299.42, 71.02) --
	(299.50, 71.02) --
	(299.57, 71.02) --
	(299.65, 71.02) --
	(299.72, 71.02) --
	(299.80, 71.02) --
	(299.87, 71.02) --
	(299.94, 71.02) --
	(300.02, 71.02) --
	(300.09, 71.02) --
	(300.17, 71.02) --
	(300.24, 71.02) --
	(300.32, 71.02) --
	(300.39, 71.02) --
	(300.47, 71.02) --
	(300.54, 71.02) --
	(300.62, 71.02) --
	(300.69, 71.02) --
	(300.77, 71.02) --
	(300.84, 71.02) --
	(300.91, 71.02) --
	(300.99, 71.02) --
	(301.06, 71.02) --
	(301.14, 71.02) --
	(301.21, 71.02) --
	(301.29, 71.02) --
	(301.36, 71.02) --
	(301.44, 71.02) --
	(301.51, 71.02) --
	(301.59, 71.02) --
	(301.66, 71.02) --
	(301.73, 71.02) --
	(301.81, 71.02) --
	(301.88, 71.02) --
	(301.96, 71.02) --
	(302.03, 71.02) --
	(302.11, 71.02) --
	(302.18, 71.02) --
	(302.26, 71.02) --
	(302.33, 71.02) --
	(302.41, 71.02) --
	(302.48, 71.02) --
	(302.56, 71.02) --
	(302.63, 71.02) --
	(302.70, 71.02) --
	(302.78, 71.02) --
	(302.85, 71.02) --
	(302.93, 71.02) --
	(303.00, 71.02) --
	(303.08, 71.02) --
	(303.15, 71.02) --
	(303.23, 71.02) --
	(303.30, 71.02) --
	(303.38, 71.02) --
	(303.45, 71.02) --
	(303.53, 71.02) --
	(303.60, 71.02) --
	(303.67, 71.02) --
	(303.75, 71.02) --
	(303.82, 71.02) --
	(303.90, 71.02) --
	(303.97, 71.02) --
	(304.05, 71.02) --
	(304.12, 71.02) --
	(304.20, 71.02) --
	(304.27, 71.02) --
	(304.35, 71.02) --
	(304.42, 71.02) --
	(304.50, 71.02) --
	(304.57, 71.02) --
	(304.64, 71.02) --
	(304.72, 71.02) --
	(304.79, 71.02) --
	(304.87, 71.02) --
	(304.94, 71.02) --
	(305.02, 71.02) --
	(305.09, 71.02) --
	(305.17, 71.02) --
	(305.24, 71.02) --
	(305.32, 71.02) --
	(305.39, 71.02) --
	(305.46, 71.02) --
	(305.54, 71.02) --
	(305.61, 71.02) --
	(305.69, 71.02) --
	(305.76, 71.02) --
	(305.84, 71.02) --
	(305.91, 71.02) --
	(305.99, 71.02) --
	(306.06, 71.02) --
	(306.14, 73.83) --
	(306.21, 73.83) --
	(306.29, 73.83) --
	(306.36, 73.83) --
	(306.43, 73.83) --
	(306.51, 73.83) --
	(306.58, 73.83) --
	(306.66, 73.83) --
	(306.73, 73.83) --
	(306.81, 73.83) --
	(306.88, 73.83) --
	(306.96, 73.83) --
	(307.03, 73.83) --
	(307.11, 73.83) --
	(307.18, 73.83) --
	(307.26, 73.83) --
	(307.33, 73.83) --
	(307.40, 73.83) --
	(307.48, 73.83) --
	(307.55, 73.83) --
	(307.63, 73.83) --
	(307.70, 73.83) --
	(307.78, 73.83) --
	(307.85, 73.83) --
	(307.93, 73.83) --
	(308.00, 73.83) --
	(308.08, 73.83) --
	(308.15, 73.83) --
	(308.23, 73.83) --
	(308.30, 73.83) --
	(308.37, 73.83) --
	(308.45, 73.83) --
	(308.52, 73.83) --
	(308.60, 73.83) --
	(308.67, 73.83) --
	(308.75, 73.83) --
	(308.82, 73.83) --
	(308.90, 73.83) --
	(308.97, 73.83) --
	(309.05, 73.83) --
	(309.12, 73.83) --
	(309.19, 73.83) --
	(309.27, 73.83) --
	(309.34, 73.83) --
	(309.42, 73.83) --
	(309.49, 73.83) --
	(309.57, 73.83) --
	(309.64, 73.83) --
	(309.72, 73.83) --
	(309.79, 73.83) --
	(309.87, 73.83) --
	(309.94, 73.83) --
	(310.02, 73.83) --
	(310.09, 73.83) --
	(310.16, 73.83) --
	(310.24, 73.83) --
	(310.31, 73.83) --
	(310.39, 73.83) --
	(310.46, 73.83) --
	(310.54, 73.83) --
	(310.61, 73.83) --
	(310.69, 73.83) --
	(310.76, 73.83) --
	(310.84, 73.83) --
	(310.91, 73.83) --
	(310.99, 73.83) --
	(311.06, 73.83) --
	(311.13, 73.83) --
	(311.21, 73.83) --
	(311.28, 73.83) --
	(311.36, 73.83) --
	(311.43, 73.83) --
	(311.51, 73.83) --
	(311.58, 73.83) --
	(311.66, 73.83) --
	(311.73, 73.83) --
	(311.81, 73.83) --
	(311.88, 73.83) --
	(311.96, 73.83) --
	(312.03, 73.83) --
	(312.10, 73.83) --
	(312.18, 73.83) --
	(312.25, 73.83) --
	(312.33, 73.83) --
	(312.40, 73.83) --
	(312.48, 73.83) --
	(312.55, 73.83) --
	(312.63, 73.83) --
	(312.70, 73.83) --
	(312.78, 73.83) --
	(312.85, 73.83) --
	(312.92, 73.83) --
	(313.00, 73.83) --
	(313.07, 73.83) --
	(313.15, 73.83) --
	(313.22, 73.83) --
	(313.30, 73.83) --
	(313.37, 73.83) --
	(313.45, 73.83) --
	(313.52, 73.83) --
	(313.60, 79.65) --
	(313.67, 79.65) --
	(313.75, 79.65) --
	(313.82, 79.65) --
	(313.89, 79.65) --
	(313.97, 79.65) --
	(314.04, 79.65) --
	(314.12, 79.65) --
	(314.19, 79.65) --
	(314.27, 79.65) --
	(314.34, 79.65) --
	(314.42, 79.65) --
	(314.49, 79.65) --
	(314.57, 79.65) --
	(314.64, 79.65) --
	(314.72, 79.65) --
	(314.79, 79.65) --
	(314.86, 79.65) --
	(314.94, 79.65) --
	(315.01, 79.65) --
	(315.09, 79.65) --
	(315.16, 79.65) --
	(315.24, 79.65) --
	(315.31, 79.65) --
	(315.39, 79.65) --
	(315.46, 79.65) --
	(315.54, 79.65) --
	(315.61, 79.65) --
	(315.69, 79.65) --
	(315.76, 79.65) --
	(315.83, 79.65) --
	(315.91, 79.65) --
	(315.98, 79.65) --
	(316.06, 79.65) --
	(316.13, 79.65) --
	(316.21, 79.65) --
	(316.28, 79.65) --
	(316.36, 79.65) --
	(316.43, 79.65) --
	(316.51, 79.65) --
	(316.58, 79.65) --
	(316.65, 79.65) --
	(316.73, 79.65) --
	(316.80, 79.65) --
	(316.88, 79.65) --
	(316.95, 79.65) --
	(317.03, 79.65) --
	(317.10, 79.65) --
	(317.18, 79.65) --
	(317.25, 79.65) --
	(317.33, 79.65) --
	(317.40, 79.65) --
	(317.48, 79.65) --
	(317.55, 79.65) --
	(317.62, 79.65) --
	(317.70, 79.65) --
	(317.77, 79.65) --
	(317.85, 79.65) --
	(317.92, 79.65) --
	(318.00, 79.65) --
	(318.07, 79.65) --
	(318.15, 79.65) --
	(318.22, 79.65) --
	(318.30, 79.65) --
	(318.37, 79.65) --
	(318.45, 79.65) --
	(318.52, 79.65) --
	(318.59, 79.65) --
	(318.67, 79.65) --
	(318.74, 79.65) --
	(318.82, 79.65) --
	(318.89, 79.65) --
	(318.97, 79.65) --
	(319.04, 79.65) --
	(319.12, 79.65) --
	(319.19, 79.65) --
	(319.27, 79.65) --
	(319.34, 79.65) --
	(319.42, 79.65) --
	(319.49, 79.65) --
	(319.56, 79.65) --
	(319.64, 79.65) --
	(319.71, 79.65) --
	(319.79, 79.65) --
	(319.86, 79.65) --
	(319.94, 79.65) --
	(320.01, 79.65) --
	(320.09, 79.65) --
	(320.16, 79.65) --
	(320.24, 79.65) --
	(320.31, 79.65) --
	(320.38, 79.65) --
	(320.46, 79.65) --
	(320.53, 79.65) --
	(320.61, 79.65) --
	(320.68, 79.65) --
	(320.76, 79.65) --
	(320.83, 79.65) --
	(320.91, 79.65) --
	(320.98, 79.65) --
	(321.06, 95.64) --
	(321.13, 95.64) --
	(321.21, 95.64) --
	(321.28, 95.64) --
	(321.35, 95.64) --
	(321.43, 95.64) --
	(321.50, 95.64) --
	(321.58, 95.64) --
	(321.65, 95.64) --
	(321.73, 95.64) --
	(321.80, 95.64) --
	(321.88, 95.64) --
	(321.95, 95.64) --
	(322.03, 95.64) --
	(322.10, 95.64) --
	(322.18, 95.64) --
	(322.25, 95.64) --
	(322.32, 95.64) --
	(322.40, 95.64) --
	(322.47, 95.64) --
	(322.55, 95.64) --
	(322.62, 95.64) --
	(322.70, 95.64) --
	(322.77, 95.64) --
	(322.85, 95.64) --
	(322.92, 95.64) --
	(323.00, 95.64) --
	(323.07, 95.64) --
	(323.15, 95.64) --
	(323.22, 95.64) --
	(323.29, 95.64) --
	(323.37, 95.64) --
	(323.44, 95.64) --
	(323.52, 95.64) --
	(323.59, 95.64) --
	(323.67, 95.64) --
	(323.74, 95.64) --
	(323.82, 95.64) --
	(323.89, 95.64) --
	(323.97, 95.64) --
	(324.04, 95.64) --
	(324.11, 95.64) --
	(324.19, 95.64) --
	(324.26, 95.64) --
	(324.34, 95.64) --
	(324.41, 95.64) --
	(324.49, 95.64) --
	(324.56, 95.64) --
	(324.64, 95.64) --
	(324.71, 95.64) --
	(324.79, 95.64) --
	(324.86, 95.64) --
	(324.94, 95.64) --
	(325.01, 95.64) --
	(325.08, 95.64) --
	(325.16, 95.64) --
	(325.23, 95.64) --
	(325.31, 95.64) --
	(325.38, 95.64) --
	(325.46, 95.64) --
	(325.53, 95.64) --
	(325.61, 95.64) --
	(325.68, 95.64) --
	(325.76, 95.64) --
	(325.83, 95.64) --
	(325.91, 95.64) --
	(325.98, 95.64) --
	(326.05, 95.64) --
	(326.13, 95.64) --
	(326.20, 95.64) --
	(326.28, 95.64) --
	(326.35, 95.64) --
	(326.43, 95.64) --
	(326.50, 95.64) --
	(326.58, 95.64) --
	(326.65, 95.64) --
	(326.73, 95.64) --
	(326.80, 95.64) --
	(326.88, 95.64) --
	(326.95, 95.64) --
	(327.02, 95.64) --
	(327.10, 95.64) --
	(327.17, 95.64) --
	(327.25, 95.64) --
	(327.32, 95.64) --
	(327.40, 95.64) --
	(327.47, 95.64) --
	(327.55, 95.64) --
	(327.62, 95.64) --
	(327.70, 95.64) --
	(327.77, 95.64) --
	(327.84, 95.64) --
	(327.92, 95.64) --
	(327.99, 95.64) --
	(328.07, 95.64) --
	(328.14, 95.64) --
	(328.22, 95.64) --
	(328.29, 95.64) --
	(328.37, 95.64) --
	(328.44, 95.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87, 42.16) --
	(333.89, 42.16) --
	(333.89,255.18) --
	(188.87,255.18) --
	(188.87, 42.16);
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (261.38,275.64) {\bfseries $n=20$};
\end{scope}
\begin{scope}
\path[clip] (188.87, 42.16) rectangle (333.89,255.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (197.97,229.71) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (205.43,141.86) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (212.89,110.16) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (220.35, 94.48) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (227.81, 85.39) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (235.27, 79.61) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (242.73, 75.73) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (250.19, 73.04) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (257.65, 71.17) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (265.11, 69.89) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (272.57, 69.11) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (280.03, 68.77) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (287.49, 68.89) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (294.95, 69.56) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (302.41, 71.02) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (309.87, 73.84) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (317.33, 79.66) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (324.79, 95.70) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87, 50.05) -- (188.87,225.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87, 50.05) -- (185.27, 50.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87, 85.22) -- (185.27, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87,120.39) -- (185.27,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87,155.55) -- (185.27,155.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87,190.72) -- (185.27,190.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.87,225.88) -- (185.27,225.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66, 50.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66, 85.22) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66,120.39) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66,155.55) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66,190.72) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.66,225.88) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.97, 42.16) -- (324.79, 42.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.97, 42.16) -- (197.97, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.43, 42.16) -- (205.43, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.89, 42.16) -- (212.89, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.35, 42.16) -- (220.35, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.81, 42.16) -- (227.81, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.27, 42.16) -- (235.27, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.73, 42.16) -- (242.73, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.19, 42.16) -- (250.19, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 42.16) -- (257.65, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.11, 42.16) -- (265.11, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.57, 42.16) -- (272.57, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.03, 42.16) -- (280.03, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.49, 42.16) -- (287.49, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.95, 42.16) -- (294.95, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.41, 42.16) -- (302.41, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87, 42.16) -- (309.87, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.33, 42.16) -- (317.33, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.79, 42.16) -- (324.79, 38.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.97, 27.45) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.89, 27.45) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.81, 27.45) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.73, 27.45) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.11, 27.45) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.49, 27.45) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.87, 27.45) {17};
\end{scope}
\begin{scope}
\path[clip] (357.50, 42.16) rectangle (502.52,255.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.87,232.38) --
	(362.91,232.38) --
	(362.95,232.38) --
	(362.99,232.38) --
	(363.03,232.38) --
	(363.07,232.38) --
	(363.11,232.38) --
	(363.15,232.38) --
	(363.19,232.38) --
	(363.23,232.38) --
	(363.27,232.38) --
	(363.31,232.38) --
	(363.36,232.38) --
	(363.40,232.38) --
	(363.44,232.38) --
	(363.48,232.38) --
	(363.52,232.38) --
	(363.56,232.38) --
	(363.60,232.38) --
	(363.64,232.38) --
	(363.68,232.38) --
	(363.72,232.38) --
	(363.76,232.38) --
	(363.80,232.38) --
	(363.84,232.38) --
	(363.88,232.38) --
	(363.92,232.38) --
	(363.97,232.38) --
	(364.01,232.38) --
	(364.05,232.38) --
	(364.09,232.38) --
	(364.13,232.38) --
	(364.17,232.38) --
	(364.21,232.38) --
	(364.25,232.38) --
	(364.29,232.38) --
	(364.33,232.38) --
	(364.37,232.38) --
	(364.41,232.38) --
	(364.45,232.38) --
	(364.49,232.38) --
	(364.54,232.38) --
	(364.58,232.38) --
	(364.62,232.38) --
	(364.66,232.38) --
	(364.70,232.38) --
	(364.74,232.38) --
	(364.78,232.38) --
	(364.82,232.38) --
	(364.86,232.38) --
	(364.90,232.38) --
	(364.94,232.38) --
	(364.98,232.38) --
	(365.02,232.38) --
	(365.06,232.38) --
	(365.10,232.38) --
	(365.15,232.38) --
	(365.19,232.38) --
	(365.23,232.38) --
	(365.27,232.38) --
	(365.31,232.38) --
	(365.35,232.38) --
	(365.39,232.38) --
	(365.43,232.38) --
	(365.47,232.38) --
	(365.51,232.38) --
	(365.55,232.38) --
	(365.59,232.38) --
	(365.63,232.38) --
	(365.67,232.38) --
	(365.72,232.38) --
	(365.76,232.38) --
	(365.80,232.38) --
	(365.84,232.38) --
	(365.88,232.38) --
	(365.92,232.38) --
	(365.96,232.38) --
	(366.00,232.38) --
	(366.04,232.38) --
	(366.08,232.38) --
	(366.12,232.38) --
	(366.16,232.38) --
	(366.20,232.38) --
	(366.24,232.38) --
	(366.28,232.38) --
	(366.33,232.38) --
	(366.37,232.38) --
	(366.41,232.38) --
	(366.45,232.38) --
	(366.49,232.38) --
	(366.53,232.38) --
	(366.57,232.38) --
	(366.61,232.38) --
	(366.65,232.38) --
	(366.69,232.38) --
	(366.73,232.38) --
	(366.77,232.38) --
	(366.81,232.38) --
	(366.85,232.38) --
	(366.90,232.38) --
	(366.94,140.05) --
	(366.98,140.05) --
	(367.02,140.05) --
	(367.06,140.05) --
	(367.10,140.05) --
	(367.14,140.05) --
	(367.18,140.05) --
	(367.22,140.05) --
	(367.26,140.05) --
	(367.30,140.05) --
	(367.34,140.05) --
	(367.38,140.05) --
	(367.42,140.05) --
	(367.46,140.05) --
	(367.51,140.05) --
	(367.55,140.05) --
	(367.59,140.05) --
	(367.63,140.05) --
	(367.67,140.05) --
	(367.71,140.05) --
	(367.75,140.05) --
	(367.79,140.05) --
	(367.83,140.05) --
	(367.87,140.05) --
	(367.91,140.05) --
	(367.95,140.05) --
	(367.99,140.05) --
	(368.03,140.05) --
	(368.08,140.05) --
	(368.12,140.05) --
	(368.16,140.05) --
	(368.20,140.05) --
	(368.24,140.05) --
	(368.28,140.05) --
	(368.32,140.05) --
	(368.36,140.05) --
	(368.40,140.05) --
	(368.44,140.05) --
	(368.48,140.05) --
	(368.52,140.05) --
	(368.56,140.05) --
	(368.60,140.05) --
	(368.64,140.05) --
	(368.69,140.05) --
	(368.73,140.05) --
	(368.77,140.05) --
	(368.81,140.05) --
	(368.85,140.05) --
	(368.89,140.05) --
	(368.93,140.05) --
	(368.97,140.05) --
	(369.01,140.05) --
	(369.05,140.05) --
	(369.09,140.05) --
	(369.13,140.05) --
	(369.17,140.05) --
	(369.21,140.05) --
	(369.26,140.05) --
	(369.30,140.05) --
	(369.34,140.05) --
	(369.38,140.05) --
	(369.42,140.05) --
	(369.46,140.05) --
	(369.50,140.05) --
	(369.54,140.05) --
	(369.58,140.05) --
	(369.62,140.05) --
	(369.66,140.05) --
	(369.70,140.05) --
	(369.74,140.05) --
	(369.78,140.05) --
	(369.82,140.05) --
	(369.87,140.05) --
	(369.91,140.05) --
	(369.95,140.05) --
	(369.99,140.05) --
	(370.03,140.05) --
	(370.07,140.05) --
	(370.11,140.05) --
	(370.15,140.05) --
	(370.19,140.05) --
	(370.23,140.05) --
	(370.27,140.05) --
	(370.31,140.05) --
	(370.35,140.05) --
	(370.39,140.05) --
	(370.44,140.05) --
	(370.48,140.05) --
	(370.52,140.05) --
	(370.56,140.05) --
	(370.60,140.05) --
	(370.64,140.05) --
	(370.68,140.05) --
	(370.72,140.05) --
	(370.76,140.05) --
	(370.80,140.05) --
	(370.84,140.05) --
	(370.88,140.05) --
	(370.92,140.05) --
	(370.96,140.05) --
	(371.00,107.14) --
	(371.05,107.14) --
	(371.09,107.14) --
	(371.13,107.14) --
	(371.17,107.14) --
	(371.21,107.14) --
	(371.25,107.14) --
	(371.29,107.14) --
	(371.33,107.14) --
	(371.37,107.14) --
	(371.41,107.14) --
	(371.45,107.14) --
	(371.49,107.14) --
	(371.53,107.14) --
	(371.57,107.14) --
	(371.62,107.14) --
	(371.66,107.14) --
	(371.70,107.14) --
	(371.74,107.14) --
	(371.78,107.14) --
	(371.82,107.14) --
	(371.86,107.14) --
	(371.90,107.14) --
	(371.94,107.14) --
	(371.98,107.14) --
	(372.02,107.14) --
	(372.06,107.14) --
	(372.10,107.14) --
	(372.14,107.14) --
	(372.18,107.14) --
	(372.23,107.14) --
	(372.27,107.14) --
	(372.31,107.14) --
	(372.35,107.14) --
	(372.39,107.14) --
	(372.43,107.14) --
	(372.47,107.14) --
	(372.51,107.14) --
	(372.55,107.14) --
	(372.59,107.14) --
	(372.63,107.14) --
	(372.67,107.14) --
	(372.71,107.14) --
	(372.75,107.14) --
	(372.80,107.14) --
	(372.84,107.14) --
	(372.88,107.14) --
	(372.92,107.14) --
	(372.96,107.14) --
	(373.00,107.14) --
	(373.04,107.14) --
	(373.08,107.14) --
	(373.12,107.14) --
	(373.16,107.14) --
	(373.20,107.14) --
	(373.24,107.14) --
	(373.28,107.14) --
	(373.32,107.14) --
	(373.36,107.14) --
	(373.41,107.14) --
	(373.45,107.14) --
	(373.49,107.14) --
	(373.53,107.14) --
	(373.57,107.14) --
	(373.61,107.14) --
	(373.65,107.14) --
	(373.69,107.14) --
	(373.73,107.14) --
	(373.77,107.14) --
	(373.81,107.14) --
	(373.85,107.14) --
	(373.89,107.14) --
	(373.93,107.14) --
	(373.98,107.14) --
	(374.02,107.14) --
	(374.06,107.14) --
	(374.10,107.14) --
	(374.14,107.14) --
	(374.18,107.14) --
	(374.22,107.14) --
	(374.26,107.14) --
	(374.30,107.14) --
	(374.34,107.14) --
	(374.38,107.14) --
	(374.42,107.14) --
	(374.46,107.14) --
	(374.50,107.14) --
	(374.55,107.14) --
	(374.59,107.14) --
	(374.63,107.14) --
	(374.67,107.14) --
	(374.71,107.14) --
	(374.75,107.14) --
	(374.79,107.14) --
	(374.83,107.14) --
	(374.87,107.14) --
	(374.91,107.14) --
	(374.95,107.14) --
	(374.99,107.14) --
	(375.03,107.14) --
	(375.07, 90.97) --
	(375.11, 90.97) --
	(375.16, 90.97) --
	(375.20, 90.97) --
	(375.24, 90.97) --
	(375.28, 90.97) --
	(375.32, 90.97) --
	(375.36, 90.97) --
	(375.40, 90.97) --
	(375.44, 90.97) --
	(375.48, 90.97) --
	(375.52, 90.97) --
	(375.56, 90.97) --
	(375.60, 90.97) --
	(375.64, 90.97) --
	(375.68, 90.97) --
	(375.73, 90.97) --
	(375.77, 90.97) --
	(375.81, 90.97) --
	(375.85, 90.97) --
	(375.89, 90.97) --
	(375.93, 90.97) --
	(375.97, 90.97) --
	(376.01, 90.97) --
	(376.05, 90.97) --
	(376.09, 90.97) --
	(376.13, 90.97) --
	(376.17, 90.97) --
	(376.21, 90.97) --
	(376.25, 90.97) --
	(376.29, 90.97) --
	(376.34, 90.97) --
	(376.38, 90.97) --
	(376.42, 90.97) --
	(376.46, 90.97) --
	(376.50, 90.97) --
	(376.54, 90.97) --
	(376.58, 90.97) --
	(376.62, 90.97) --
	(376.66, 90.97) --
	(376.70, 90.97) --
	(376.74, 90.97) --
	(376.78, 90.97) --
	(376.82, 90.97) --
	(376.86, 90.97) --
	(376.91, 90.97) --
	(376.95, 90.97) --
	(376.99, 90.97) --
	(377.03, 90.97) --
	(377.07, 90.97) --
	(377.11, 90.97) --
	(377.15, 90.97) --
	(377.19, 90.97) --
	(377.23, 90.97) --
	(377.27, 90.97) --
	(377.31, 90.97) --
	(377.35, 90.97) --
	(377.39, 90.97) --
	(377.43, 90.97) --
	(377.47, 90.97) --
	(377.52, 90.97) --
	(377.56, 90.97) --
	(377.60, 90.97) --
	(377.64, 90.97) --
	(377.68, 90.97) --
	(377.72, 90.97) --
	(377.76, 90.97) --
	(377.80, 90.97) --
	(377.84, 90.97) --
	(377.88, 90.97) --
	(377.92, 90.97) --
	(377.96, 90.97) --
	(378.00, 90.97) --
	(378.04, 90.97) --
	(378.09, 90.97) --
	(378.13, 90.97) --
	(378.17, 90.97) --
	(378.21, 90.97) --
	(378.25, 90.97) --
	(378.29, 90.97) --
	(378.33, 90.97) --
	(378.37, 90.97) --
	(378.41, 90.97) --
	(378.45, 90.97) --
	(378.49, 90.97) --
	(378.53, 90.97) --
	(378.57, 90.97) --
	(378.61, 90.97) --
	(378.65, 90.97) --
	(378.70, 90.97) --
	(378.74, 90.97) --
	(378.78, 90.97) --
	(378.82, 90.97) --
	(378.86, 90.97) --
	(378.90, 90.97) --
	(378.94, 90.97) --
	(378.98, 90.97) --
	(379.02, 90.97) --
	(379.06, 90.97) --
	(379.10, 90.97) --
	(379.14, 81.60) --
	(379.18, 81.60) --
	(379.22, 81.60) --
	(379.27, 81.60) --
	(379.31, 81.60) --
	(379.35, 81.60) --
	(379.39, 81.60) --
	(379.43, 81.60) --
	(379.47, 81.60) --
	(379.51, 81.60) --
	(379.55, 81.60) --
	(379.59, 81.60) --
	(379.63, 81.60) --
	(379.67, 81.60) --
	(379.71, 81.60) --
	(379.75, 81.60) --
	(379.79, 81.60) --
	(379.83, 81.60) --
	(379.88, 81.60) --
	(379.92, 81.60) --
	(379.96, 81.60) --
	(380.00, 81.60) --
	(380.04, 81.60) --
	(380.08, 81.60) --
	(380.12, 81.60) --
	(380.16, 81.60) --
	(380.20, 81.60) --
	(380.24, 81.60) --
	(380.28, 81.60) --
	(380.32, 81.60) --
	(380.36, 81.60) --
	(380.40, 81.60) --
	(380.45, 81.60) --
	(380.49, 81.60) --
	(380.53, 81.60) --
	(380.57, 81.60) --
	(380.61, 81.60) --
	(380.65, 81.60) --
	(380.69, 81.60) --
	(380.73, 81.60) --
	(380.77, 81.60) --
	(380.81, 81.60) --
	(380.85, 81.60) --
	(380.89, 81.60) --
	(380.93, 81.60) --
	(380.97, 81.60) --
	(381.01, 81.60) --
	(381.06, 81.60) --
	(381.10, 81.60) --
	(381.14, 81.60) --
	(381.18, 81.60) --
	(381.22, 81.60) --
	(381.26, 81.60) --
	(381.30, 81.60) --
	(381.34, 81.60) --
	(381.38, 81.60) --
	(381.42, 81.60) --
	(381.46, 81.60) --
	(381.50, 81.60) --
	(381.54, 81.60) --
	(381.58, 81.60) --
	(381.63, 81.60) --
	(381.67, 81.60) --
	(381.71, 81.60) --
	(381.75, 81.60) --
	(381.79, 81.60) --
	(381.83, 81.60) --
	(381.87, 81.60) --
	(381.91, 81.60) --
	(381.95, 81.60) --
	(381.99, 81.60) --
	(382.03, 81.60) --
	(382.07, 81.60) --
	(382.11, 81.60) --
	(382.15, 81.60) --
	(382.19, 81.60) --
	(382.24, 81.60) --
	(382.28, 81.60) --
	(382.32, 81.60) --
	(382.36, 81.60) --
	(382.40, 81.60) --
	(382.44, 81.60) --
	(382.48, 81.60) --
	(382.52, 81.60) --
	(382.56, 81.60) --
	(382.60, 81.60) --
	(382.64, 81.60) --
	(382.68, 81.60) --
	(382.72, 81.60) --
	(382.76, 81.60) --
	(382.81, 81.60) --
	(382.85, 81.60) --
	(382.89, 81.60) --
	(382.93, 81.60) --
	(382.97, 81.60) --
	(383.01, 81.60) --
	(383.05, 81.60) --
	(383.09, 81.60) --
	(383.13, 81.60) --
	(383.17, 81.60) --
	(383.21, 75.59) --
	(383.25, 75.59) --
	(383.29, 75.59) --
	(383.33, 75.59) --
	(383.37, 75.59) --
	(383.42, 75.59) --
	(383.46, 75.59) --
	(383.50, 75.59) --
	(383.54, 75.59) --
	(383.58, 75.59) --
	(383.62, 75.59) --
	(383.66, 75.59) --
	(383.70, 75.59) --
	(383.74, 75.59) --
	(383.78, 75.59) --
	(383.82, 75.59) --
	(383.86, 75.59) --
	(383.90, 75.59) --
	(383.94, 75.59) --
	(383.99, 75.59) --
	(384.03, 75.59) --
	(384.07, 75.59) --
	(384.11, 75.59) --
	(384.15, 75.59) --
	(384.19, 75.59) --
	(384.23, 75.59) --
	(384.27, 75.59) --
	(384.31, 75.59) --
	(384.35, 75.59) --
	(384.39, 75.59) --
	(384.43, 75.59) --
	(384.47, 75.59) --
	(384.51, 75.59) --
	(384.55, 75.59) --
	(384.60, 75.59) --
	(384.64, 75.59) --
	(384.68, 75.59) --
	(384.72, 75.59) --
	(384.76, 75.59) --
	(384.80, 75.59) --
	(384.84, 75.59) --
	(384.88, 75.59) --
	(384.92, 75.59) --
	(384.96, 75.59) --
	(385.00, 75.59) --
	(385.04, 75.59) --
	(385.08, 75.59) --
	(385.12, 75.59) --
	(385.17, 75.59) --
	(385.21, 75.59) --
	(385.25, 75.59) --
	(385.29, 75.59) --
	(385.33, 75.59) --
	(385.37, 75.59) --
	(385.41, 75.59) --
	(385.45, 75.59) --
	(385.49, 75.59) --
	(385.53, 75.59) --
	(385.57, 75.59) --
	(385.61, 75.59) --
	(385.65, 75.59) --
	(385.69, 75.59) --
	(385.73, 75.59) --
	(385.78, 75.59) --
	(385.82, 75.59) --
	(385.86, 75.59) --
	(385.90, 75.59) --
	(385.94, 75.59) --
	(385.98, 75.59) --
	(386.02, 75.59) --
	(386.06, 75.59) --
	(386.10, 75.59) --
	(386.14, 75.59) --
	(386.18, 75.59) --
	(386.22, 75.59) --
	(386.26, 75.59) --
	(386.30, 75.59) --
	(386.35, 75.59) --
	(386.39, 75.59) --
	(386.43, 75.59) --
	(386.47, 75.59) --
	(386.51, 75.59) --
	(386.55, 75.59) --
	(386.59, 75.59) --
	(386.63, 75.59) --
	(386.67, 75.59) --
	(386.71, 75.59) --
	(386.75, 75.59) --
	(386.79, 75.59) --
	(386.83, 75.59) --
	(386.87, 75.59) --
	(386.92, 75.59) --
	(386.96, 75.59) --
	(387.00, 75.59) --
	(387.04, 75.59) --
	(387.08, 75.59) --
	(387.12, 75.59) --
	(387.16, 75.59) --
	(387.20, 75.59) --
	(387.24, 75.59) --
	(387.28, 71.46) --
	(387.32, 71.46) --
	(387.36, 71.46) --
	(387.40, 71.46) --
	(387.44, 71.46) --
	(387.48, 71.46) --
	(387.53, 71.46) --
	(387.57, 71.46) --
	(387.61, 71.46) --
	(387.65, 71.46) --
	(387.69, 71.46) --
	(387.73, 71.46) --
	(387.77, 71.46) --
	(387.81, 71.46) --
	(387.85, 71.46) --
	(387.89, 71.46) --
	(387.93, 71.46) --
	(387.97, 71.46) --
	(388.01, 71.46) --
	(388.05, 71.46) --
	(388.10, 71.46) --
	(388.14, 71.46) --
	(388.18, 71.46) --
	(388.22, 71.46) --
	(388.26, 71.46) --
	(388.30, 71.46) --
	(388.34, 71.46) --
	(388.38, 71.46) --
	(388.42, 71.46) --
	(388.46, 71.46) --
	(388.50, 71.46) --
	(388.54, 71.46) --
	(388.58, 71.46) --
	(388.62, 71.46) --
	(388.66, 71.46) --
	(388.71, 71.46) --
	(388.75, 71.46) --
	(388.79, 71.46) --
	(388.83, 71.46) --
	(388.87, 71.46) --
	(388.91, 71.46) --
	(388.95, 71.46) --
	(388.99, 71.46) --
	(389.03, 71.46) --
	(389.07, 71.46) --
	(389.11, 71.46) --
	(389.15, 71.46) --
	(389.19, 71.46) --
	(389.23, 71.46) --
	(389.28, 71.46) --
	(389.32, 71.46) --
	(389.36, 71.46) --
	(389.40, 71.46) --
	(389.44, 71.46) --
	(389.48, 71.46) --
	(389.52, 71.46) --
	(389.56, 71.46) --
	(389.60, 71.46) --
	(389.64, 71.46) --
	(389.68, 71.46) --
	(389.72, 71.46) --
	(389.76, 71.46) --
	(389.80, 71.46) --
	(389.84, 71.46) --
	(389.89, 71.46) --
	(389.93, 71.46) --
	(389.97, 71.46) --
	(390.01, 71.46) --
	(390.05, 71.46) --
	(390.09, 71.46) --
	(390.13, 71.46) --
	(390.17, 71.46) --
	(390.21, 71.46) --
	(390.25, 71.46) --
	(390.29, 71.46) --
	(390.33, 71.46) --
	(390.37, 71.46) --
	(390.41, 71.46) --
	(390.46, 71.46) --
	(390.50, 71.46) --
	(390.54, 71.46) --
	(390.58, 71.46) --
	(390.62, 71.46) --
	(390.66, 71.46) --
	(390.70, 71.46) --
	(390.74, 71.46) --
	(390.78, 71.46) --
	(390.82, 71.46) --
	(390.86, 71.46) --
	(390.90, 71.46) --
	(390.94, 71.46) --
	(390.98, 71.46) --
	(391.02, 71.46) --
	(391.07, 71.46) --
	(391.11, 71.46) --
	(391.15, 71.46) --
	(391.19, 71.46) --
	(391.23, 71.46) --
	(391.27, 71.46) --
	(391.31, 71.46) --
	(391.35, 68.49) --
	(391.39, 68.49) --
	(391.43, 68.49) --
	(391.47, 68.49) --
	(391.51, 68.49) --
	(391.55, 68.49) --
	(391.59, 68.49) --
	(391.64, 68.49) --
	(391.68, 68.49) --
	(391.72, 68.49) --
	(391.76, 68.49) --
	(391.80, 68.49) --
	(391.84, 68.49) --
	(391.88, 68.49) --
	(391.92, 68.49) --
	(391.96, 68.49) --
	(392.00, 68.49) --
	(392.04, 68.49) --
	(392.08, 68.49) --
	(392.12, 68.49) --
	(392.16, 68.49) --
	(392.20, 68.49) --
	(392.25, 68.49) --
	(392.29, 68.49) --
	(392.33, 68.49) --
	(392.37, 68.49) --
	(392.41, 68.49) --
	(392.45, 68.49) --
	(392.49, 68.49) --
	(392.53, 68.49) --
	(392.57, 68.49) --
	(392.61, 68.49) --
	(392.65, 68.49) --
	(392.69, 68.49) --
	(392.73, 68.49) --
	(392.77, 68.49) --
	(392.82, 68.49) --
	(392.86, 68.49) --
	(392.90, 68.49) --
	(392.94, 68.49) --
	(392.98, 68.49) --
	(393.02, 68.49) --
	(393.06, 68.49) --
	(393.10, 68.49) --
	(393.14, 68.49) --
	(393.18, 68.49) --
	(393.22, 68.49) --
	(393.26, 68.49) --
	(393.30, 68.49) --
	(393.34, 68.49) --
	(393.38, 68.49) --
	(393.43, 68.49) --
	(393.47, 68.49) --
	(393.51, 68.49) --
	(393.55, 68.49) --
	(393.59, 68.49) --
	(393.63, 68.49) --
	(393.67, 68.49) --
	(393.71, 68.49) --
	(393.75, 68.49) --
	(393.79, 68.49) --
	(393.83, 68.49) --
	(393.87, 68.49) --
	(393.91, 68.49) --
	(393.95, 68.49) --
	(394.00, 68.49) --
	(394.04, 68.49) --
	(394.08, 68.49) --
	(394.12, 68.49) --
	(394.16, 68.49) --
	(394.20, 68.49) --
	(394.24, 68.49) --
	(394.28, 68.49) --
	(394.32, 68.49) --
	(394.36, 68.49) --
	(394.40, 68.49) --
	(394.44, 68.49) --
	(394.48, 68.49) --
	(394.52, 68.49) --
	(394.56, 68.49) --
	(394.61, 68.49) --
	(394.65, 68.49) --
	(394.69, 68.49) --
	(394.73, 68.49) --
	(394.77, 68.49) --
	(394.81, 68.49) --
	(394.85, 68.49) --
	(394.89, 68.49) --
	(394.93, 68.49) --
	(394.97, 68.49) --
	(395.01, 68.49) --
	(395.05, 68.49) --
	(395.09, 68.49) --
	(395.13, 68.49) --
	(395.18, 68.49) --
	(395.22, 68.49) --
	(395.26, 68.49) --
	(395.30, 68.49) --
	(395.34, 68.49) --
	(395.38, 68.49) --
	(395.42, 66.26) --
	(395.46, 66.26) --
	(395.50, 66.26) --
	(395.54, 66.26) --
	(395.58, 66.26) --
	(395.62, 66.26) --
	(395.66, 66.26) --
	(395.70, 66.26) --
	(395.74, 66.26) --
	(395.79, 66.26) --
	(395.83, 66.26) --
	(395.87, 66.26) --
	(395.91, 66.26) --
	(395.95, 66.26) --
	(395.99, 66.26) --
	(396.03, 66.26) --
	(396.07, 66.26) --
	(396.11, 66.26) --
	(396.15, 66.26) --
	(396.19, 66.26) --
	(396.23, 66.26) --
	(396.27, 66.26) --
	(396.31, 66.26) --
	(396.36, 66.26) --
	(396.40, 66.26) --
	(396.44, 66.26) --
	(396.48, 66.26) --
	(396.52, 66.26) --
	(396.56, 66.26) --
	(396.60, 66.26) --
	(396.64, 66.26) --
	(396.68, 66.26) --
	(396.72, 66.26) --
	(396.76, 66.26) --
	(396.80, 66.26) --
	(396.84, 66.26) --
	(396.88, 66.26) --
	(396.92, 66.26) --
	(396.97, 66.26) --
	(397.01, 66.26) --
	(397.05, 66.26) --
	(397.09, 66.26) --
	(397.13, 66.26) --
	(397.17, 66.26) --
	(397.21, 66.26) --
	(397.25, 66.26) --
	(397.29, 66.26) --
	(397.33, 66.26) --
	(397.37, 66.26) --
	(397.41, 66.26) --
	(397.45, 66.26) --
	(397.49, 66.26) --
	(397.54, 66.26) --
	(397.58, 66.26) --
	(397.62, 66.26) --
	(397.66, 66.26) --
	(397.70, 66.26) --
	(397.74, 66.26) --
	(397.78, 66.26) --
	(397.82, 66.26) --
	(397.86, 66.26) --
	(397.90, 66.26) --
	(397.94, 66.26) --
	(397.98, 66.26) --
	(398.02, 66.26) --
	(398.06, 66.26) --
	(398.10, 66.26) --
	(398.15, 66.26) --
	(398.19, 66.26) --
	(398.23, 66.26) --
	(398.27, 66.26) --
	(398.31, 66.26) --
	(398.35, 66.26) --
	(398.39, 66.26) --
	(398.43, 66.26) --
	(398.47, 66.26) --
	(398.51, 66.26) --
	(398.55, 66.26) --
	(398.59, 66.26) --
	(398.63, 66.26) --
	(398.67, 66.26) --
	(398.72, 66.26) --
	(398.76, 66.26) --
	(398.80, 66.26) --
	(398.84, 66.26) --
	(398.88, 66.26) --
	(398.92, 66.26) --
	(398.96, 66.26) --
	(399.00, 66.26) --
	(399.04, 66.26) --
	(399.08, 66.26) --
	(399.12, 66.26) --
	(399.16, 66.26) --
	(399.20, 66.26) --
	(399.24, 66.26) --
	(399.28, 66.26) --
	(399.33, 66.26) --
	(399.37, 66.26) --
	(399.41, 66.26) --
	(399.45, 66.26) --
	(399.49, 64.55) --
	(399.53, 64.55) --
	(399.57, 64.55) --
	(399.61, 64.55) --
	(399.65, 64.55) --
	(399.69, 64.55) --
	(399.73, 64.55) --
	(399.77, 64.55) --
	(399.81, 64.55) --
	(399.85, 64.55) --
	(399.90, 64.55) --
	(399.94, 64.55) --
	(399.98, 64.55) --
	(400.02, 64.55) --
	(400.06, 64.55) --
	(400.10, 64.55) --
	(400.14, 64.55) --
	(400.18, 64.55) --
	(400.22, 64.55) --
	(400.26, 64.55) --
	(400.30, 64.55) --
	(400.34, 64.55) --
	(400.38, 64.55) --
	(400.42, 64.55) --
	(400.47, 64.55) --
	(400.51, 64.55) --
	(400.55, 64.55) --
	(400.59, 64.55) --
	(400.63, 64.55) --
	(400.67, 64.55) --
	(400.71, 64.55) --
	(400.75, 64.55) --
	(400.79, 64.55) --
	(400.83, 64.55) --
	(400.87, 64.55) --
	(400.91, 64.55) --
	(400.95, 64.55) --
	(400.99, 64.55) --
	(401.03, 64.55) --
	(401.08, 64.55) --
	(401.12, 64.55) --
	(401.16, 64.55) --
	(401.20, 64.55) --
	(401.24, 64.55) --
	(401.28, 64.55) --
	(401.32, 64.55) --
	(401.36, 64.55) --
	(401.40, 64.55) --
	(401.44, 64.55) --
	(401.48, 64.55) --
	(401.52, 64.55) --
	(401.56, 64.55) --
	(401.60, 64.55) --
	(401.65, 64.55) --
	(401.69, 64.55) --
	(401.73, 64.55) --
	(401.77, 64.55) --
	(401.81, 64.55) --
	(401.85, 64.55) --
	(401.89, 64.55) --
	(401.93, 64.55) --
	(401.97, 64.55) --
	(402.01, 64.55) --
	(402.05, 64.55) --
	(402.09, 64.55) --
	(402.13, 64.55) --
	(402.17, 64.55) --
	(402.21, 64.55) --
	(402.26, 64.55) --
	(402.30, 64.55) --
	(402.34, 64.55) --
	(402.38, 64.55) --
	(402.42, 64.55) --
	(402.46, 64.55) --
	(402.50, 64.55) --
	(402.54, 64.55) --
	(402.58, 64.55) --
	(402.62, 64.55) --
	(402.66, 64.55) --
	(402.70, 64.55) --
	(402.74, 64.55) --
	(402.78, 64.55) --
	(402.83, 64.55) --
	(402.87, 64.55) --
	(402.91, 64.55) --
	(402.95, 64.55) --
	(402.99, 64.55) --
	(403.03, 64.55) --
	(403.07, 64.55) --
	(403.11, 64.55) --
	(403.15, 64.55) --
	(403.19, 64.55) --
	(403.23, 64.55) --
	(403.27, 64.55) --
	(403.31, 64.55) --
	(403.35, 64.55) --
	(403.39, 64.55) --
	(403.44, 64.55) --
	(403.48, 64.55) --
	(403.52, 64.55) --
	(403.56, 63.21) --
	(403.60, 63.21) --
	(403.64, 63.21) --
	(403.68, 63.21) --
	(403.72, 63.21) --
	(403.76, 63.21) --
	(403.80, 63.21) --
	(403.84, 63.21) --
	(403.88, 63.21) --
	(403.92, 63.21) --
	(403.96, 63.21) --
	(404.01, 63.21) --
	(404.05, 63.21) --
	(404.09, 63.21) --
	(404.13, 63.21) --
	(404.17, 63.21) --
	(404.21, 63.21) --
	(404.25, 63.21) --
	(404.29, 63.21) --
	(404.33, 63.21) --
	(404.37, 63.21) --
	(404.41, 63.21) --
	(404.45, 63.21) --
	(404.49, 63.21) --
	(404.53, 63.21) --
	(404.57, 63.21) --
	(404.62, 63.21) --
	(404.66, 63.21) --
	(404.70, 63.21) --
	(404.74, 63.21) --
	(404.78, 63.21) --
	(404.82, 63.21) --
	(404.86, 63.21) --
	(404.90, 63.21) --
	(404.94, 63.21) --
	(404.98, 63.21) --
	(405.02, 63.21) --
	(405.06, 63.21) --
	(405.10, 63.21) --
	(405.14, 63.21) --
	(405.19, 63.21) --
	(405.23, 63.21) --
	(405.27, 63.21) --
	(405.31, 63.21) --
	(405.35, 63.21) --
	(405.39, 63.21) --
	(405.43, 63.21) --
	(405.47, 63.21) --
	(405.51, 63.21) --
	(405.55, 63.21) --
	(405.59, 63.21) --
	(405.63, 63.21) --
	(405.67, 63.21) --
	(405.71, 63.21) --
	(405.75, 63.21) --
	(405.80, 63.21) --
	(405.84, 63.21) --
	(405.88, 63.21) --
	(405.92, 63.21) --
	(405.96, 63.21) --
	(406.00, 63.21) --
	(406.04, 63.21) --
	(406.08, 63.21) --
	(406.12, 63.21) --
	(406.16, 63.21) --
	(406.20, 63.21) --
	(406.24, 63.21) --
	(406.28, 63.21) --
	(406.32, 63.21) --
	(406.37, 63.21) --
	(406.41, 63.21) --
	(406.45, 63.21) --
	(406.49, 63.21) --
	(406.53, 63.21) --
	(406.57, 63.21) --
	(406.61, 63.21) --
	(406.65, 63.21) --
	(406.69, 63.21) --
	(406.73, 63.21) --
	(406.77, 63.21) --
	(406.81, 63.21) --
	(406.85, 63.21) --
	(406.89, 63.21) --
	(406.93, 63.21) --
	(406.98, 63.21) --
	(407.02, 63.21) --
	(407.06, 63.21) --
	(407.10, 63.21) --
	(407.14, 63.21) --
	(407.18, 63.21) --
	(407.22, 63.21) --
	(407.26, 63.21) --
	(407.30, 63.21) --
	(407.34, 63.21) --
	(407.38, 63.21) --
	(407.42, 63.21) --
	(407.46, 63.21) --
	(407.50, 63.21) --
	(407.55, 63.21) --
	(407.59, 63.21) --
	(407.63, 62.13) --
	(407.67, 62.13) --
	(407.71, 62.13) --
	(407.75, 62.13) --
	(407.79, 62.13) --
	(407.83, 62.13) --
	(407.87, 62.13) --
	(407.91, 62.13) --
	(407.95, 62.13) --
	(407.99, 62.13) --
	(408.03, 62.13) --
	(408.07, 62.13) --
	(408.11, 62.13) --
	(408.16, 62.13) --
	(408.20, 62.13) --
	(408.24, 62.13) --
	(408.28, 62.13) --
	(408.32, 62.13) --
	(408.36, 62.13) --
	(408.40, 62.13) --
	(408.44, 62.13) --
	(408.48, 62.13) --
	(408.52, 62.13) --
	(408.56, 62.13) --
	(408.60, 62.13) --
	(408.64, 62.13) --
	(408.68, 62.13) --
	(408.73, 62.13) --
	(408.77, 62.13) --
	(408.81, 62.13) --
	(408.85, 62.13) --
	(408.89, 62.13) --
	(408.93, 62.13) --
	(408.97, 62.13) --
	(409.01, 62.13) --
	(409.05, 62.13) --
	(409.09, 62.13) --
	(409.13, 62.13) --
	(409.17, 62.13) --
	(409.21, 62.13) --
	(409.25, 62.13) --
	(409.29, 62.13) --
	(409.34, 62.13) --
	(409.38, 62.13) --
	(409.42, 62.13) --
	(409.46, 62.13) --
	(409.50, 62.13) --
	(409.54, 62.13) --
	(409.58, 62.13) --
	(409.62, 62.13) --
	(409.66, 62.13) --
	(409.70, 62.13) --
	(409.74, 62.13) --
	(409.78, 62.13) --
	(409.82, 62.13) --
	(409.86, 62.13) --
	(409.91, 62.13) --
	(409.95, 62.13) --
	(409.99, 62.13) --
	(410.03, 62.13) --
	(410.07, 62.13) --
	(410.11, 62.13) --
	(410.15, 62.13) --
	(410.19, 62.13) --
	(410.23, 62.13) --
	(410.27, 62.13) --
	(410.31, 62.13) --
	(410.35, 62.13) --
	(410.39, 62.13) --
	(410.43, 62.13) --
	(410.47, 62.13) --
	(410.52, 62.13) --
	(410.56, 62.13) --
	(410.60, 62.13) --
	(410.64, 62.13) --
	(410.68, 62.13) --
	(410.72, 62.13) --
	(410.76, 62.13) --
	(410.80, 62.13) --
	(410.84, 62.13) --
	(410.88, 62.13) --
	(410.92, 62.13) --
	(410.96, 62.13) --
	(411.00, 62.13) --
	(411.04, 62.13) --
	(411.09, 62.13) --
	(411.13, 62.13) --
	(411.17, 62.13) --
	(411.21, 62.13) --
	(411.25, 62.13) --
	(411.29, 62.13) --
	(411.33, 62.13) --
	(411.37, 62.13) --
	(411.41, 62.13) --
	(411.45, 62.13) --
	(411.49, 62.13) --
	(411.53, 62.13) --
	(411.57, 62.13) --
	(411.61, 62.13) --
	(411.65, 62.13) --
	(411.70, 61.27) --
	(411.74, 61.27) --
	(411.78, 61.27) --
	(411.82, 61.27) --
	(411.86, 61.27) --
	(411.90, 61.27) --
	(411.94, 61.27) --
	(411.98, 61.27) --
	(412.02, 61.27) --
	(412.06, 61.27) --
	(412.10, 61.27) --
	(412.14, 61.27) --
	(412.18, 61.27) --
	(412.22, 61.27) --
	(412.27, 61.27) --
	(412.31, 61.27) --
	(412.35, 61.27) --
	(412.39, 61.27) --
	(412.43, 61.27) --
	(412.47, 61.27) --
	(412.51, 61.27) --
	(412.55, 61.27) --
	(412.59, 61.27) --
	(412.63, 61.27) --
	(412.67, 61.27) --
	(412.71, 61.27) --
	(412.75, 61.27) --
	(412.79, 61.27) --
	(412.84, 61.27) --
	(412.88, 61.27) --
	(412.92, 61.27) --
	(412.96, 61.27) --
	(413.00, 61.27) --
	(413.04, 61.27) --
	(413.08, 61.27) --
	(413.12, 61.27) --
	(413.16, 61.27) --
	(413.20, 61.27) --
	(413.24, 61.27) --
	(413.28, 61.27) --
	(413.32, 61.27) --
	(413.36, 61.27) --
	(413.40, 61.27) --
	(413.45, 61.27) --
	(413.49, 61.27) --
	(413.53, 61.27) --
	(413.57, 61.27) --
	(413.61, 61.27) --
	(413.65, 61.27) --
	(413.69, 61.27) --
	(413.73, 61.27) --
	(413.77, 61.27) --
	(413.81, 61.27) --
	(413.85, 61.27) --
	(413.89, 61.27) --
	(413.93, 61.27) --
	(413.97, 61.27) --
	(414.02, 61.27) --
	(414.06, 61.27) --
	(414.10, 61.27) --
	(414.14, 61.27) --
	(414.18, 61.27) --
	(414.22, 61.27) --
	(414.26, 61.27) --
	(414.30, 61.27) --
	(414.34, 61.27) --
	(414.38, 61.27) --
	(414.42, 61.27) --
	(414.46, 61.27) --
	(414.50, 61.27) --
	(414.54, 61.27) --
	(414.58, 61.27) --
	(414.63, 61.27) --
	(414.67, 61.27) --
	(414.71, 61.27) --
	(414.75, 61.27) --
	(414.79, 61.27) --
	(414.83, 61.27) --
	(414.87, 61.27) --
	(414.91, 61.27) --
	(414.95, 61.27) --
	(414.99, 61.27) --
	(415.03, 61.27) --
	(415.07, 61.27) --
	(415.11, 61.27) --
	(415.15, 61.27) --
	(415.20, 61.27) --
	(415.24, 61.27) --
	(415.28, 61.27) --
	(415.32, 61.27) --
	(415.36, 61.27) --
	(415.40, 61.27) --
	(415.44, 61.27) --
	(415.48, 61.27) --
	(415.52, 61.27) --
	(415.56, 61.27) --
	(415.60, 61.27) --
	(415.64, 61.27) --
	(415.68, 61.27) --
	(415.72, 61.27) --
	(415.76, 60.56) --
	(415.81, 60.56) --
	(415.85, 60.56) --
	(415.89, 60.56) --
	(415.93, 60.56) --
	(415.97, 60.56) --
	(416.01, 60.56) --
	(416.05, 60.56) --
	(416.09, 60.56) --
	(416.13, 60.56) --
	(416.17, 60.56) --
	(416.21, 60.56) --
	(416.25, 60.56) --
	(416.29, 60.56) --
	(416.33, 60.56) --
	(416.38, 60.56) --
	(416.42, 60.56) --
	(416.46, 60.56) --
	(416.50, 60.56) --
	(416.54, 60.56) --
	(416.58, 60.56) --
	(416.62, 60.56) --
	(416.66, 60.56) --
	(416.70, 60.56) --
	(416.74, 60.56) --
	(416.78, 60.56) --
	(416.82, 60.56) --
	(416.86, 60.56) --
	(416.90, 60.56) --
	(416.94, 60.56) --
	(416.99, 60.56) --
	(417.03, 60.56) --
	(417.07, 60.56) --
	(417.11, 60.56) --
	(417.15, 60.56) --
	(417.19, 60.56) --
	(417.23, 60.56) --
	(417.27, 60.56) --
	(417.31, 60.56) --
	(417.35, 60.56) --
	(417.39, 60.56) --
	(417.43, 60.56) --
	(417.47, 60.56) --
	(417.51, 60.56) --
	(417.56, 60.56) --
	(417.60, 60.56) --
	(417.64, 60.56) --
	(417.68, 60.56) --
	(417.72, 60.56) --
	(417.76, 60.56) --
	(417.80, 60.56) --
	(417.84, 60.56) --
	(417.88, 60.56) --
	(417.92, 60.56) --
	(417.96, 60.56) --
	(418.00, 60.56) --
	(418.04, 60.56) --
	(418.08, 60.56) --
	(418.12, 60.56) --
	(418.17, 60.56) --
	(418.21, 60.56) --
	(418.25, 60.56) --
	(418.29, 60.56) --
	(418.33, 60.56) --
	(418.37, 60.56) --
	(418.41, 60.56) --
	(418.45, 60.56) --
	(418.49, 60.56) --
	(418.53, 60.56) --
	(418.57, 60.56) --
	(418.61, 60.56) --
	(418.65, 60.56) --
	(418.69, 60.56) --
	(418.74, 60.56) --
	(418.78, 60.56) --
	(418.82, 60.56) --
	(418.86, 60.56) --
	(418.90, 60.56) --
	(418.94, 60.56) --
	(418.98, 60.56) --
	(419.02, 60.56) --
	(419.06, 60.56) --
	(419.10, 60.56) --
	(419.14, 60.56) --
	(419.18, 60.56) --
	(419.22, 60.56) --
	(419.26, 60.56) --
	(419.30, 60.56) --
	(419.35, 60.56) --
	(419.39, 60.56) --
	(419.43, 60.56) --
	(419.47, 60.56) --
	(419.51, 60.56) --
	(419.55, 60.56) --
	(419.59, 60.56) --
	(419.63, 60.56) --
	(419.67, 60.56) --
	(419.71, 60.56) --
	(419.75, 60.56) --
	(419.79, 60.56) --
	(419.83, 59.99) --
	(419.87, 59.99) --
	(419.92, 59.99) --
	(419.96, 59.99) --
	(420.00, 59.99) --
	(420.04, 59.99) --
	(420.08, 59.99) --
	(420.12, 59.99) --
	(420.16, 59.99) --
	(420.20, 59.99) --
	(420.24, 59.99) --
	(420.28, 59.99) --
	(420.32, 59.99) --
	(420.36, 59.99) --
	(420.40, 59.99) --
	(420.44, 59.99) --
	(420.48, 59.99) --
	(420.53, 59.99) --
	(420.57, 59.99) --
	(420.61, 59.99) --
	(420.65, 59.99) --
	(420.69, 59.99) --
	(420.73, 59.99) --
	(420.77, 59.99) --
	(420.81, 59.99) --
	(420.85, 59.99) --
	(420.89, 59.99) --
	(420.93, 59.99) --
	(420.97, 59.99) --
	(421.01, 59.99) --
	(421.05, 59.99) --
	(421.10, 59.99) --
	(421.14, 59.99) --
	(421.18, 59.99) --
	(421.22, 59.99) --
	(421.26, 59.99) --
	(421.30, 59.99) --
	(421.34, 59.99) --
	(421.38, 59.99) --
	(421.42, 59.99) --
	(421.46, 59.99) --
	(421.50, 59.99) --
	(421.54, 59.99) --
	(421.58, 59.99) --
	(421.62, 59.99) --
	(421.66, 59.99) --
	(421.71, 59.99) --
	(421.75, 59.99) --
	(421.79, 59.99) --
	(421.83, 59.99) --
	(421.87, 59.99) --
	(421.91, 59.99) --
	(421.95, 59.99) --
	(421.99, 59.99) --
	(422.03, 59.99) --
	(422.07, 59.99) --
	(422.11, 59.99) --
	(422.15, 59.99) --
	(422.19, 59.99) --
	(422.23, 59.99) --
	(422.28, 59.99) --
	(422.32, 59.99) --
	(422.36, 59.99) --
	(422.40, 59.99) --
	(422.44, 59.99) --
	(422.48, 59.99) --
	(422.52, 59.99) --
	(422.56, 59.99) --
	(422.60, 59.99) --
	(422.64, 59.99) --
	(422.68, 59.99) --
	(422.72, 59.99) --
	(422.76, 59.99) --
	(422.80, 59.99) --
	(422.84, 59.99) --
	(422.89, 59.99) --
	(422.93, 59.99) --
	(422.97, 59.99) --
	(423.01, 59.99) --
	(423.05, 59.99) --
	(423.09, 59.99) --
	(423.13, 59.99) --
	(423.17, 59.99) --
	(423.21, 59.99) --
	(423.25, 59.99) --
	(423.29, 59.99) --
	(423.33, 59.99) --
	(423.37, 59.99) --
	(423.41, 59.99) --
	(423.46, 59.99) --
	(423.50, 59.99) --
	(423.54, 59.99) --
	(423.58, 59.99) --
	(423.62, 59.99) --
	(423.66, 59.99) --
	(423.70, 59.99) --
	(423.74, 59.99) --
	(423.78, 59.99) --
	(423.82, 59.99) --
	(423.86, 59.99) --
	(423.90, 59.52) --
	(423.94, 59.52) --
	(423.98, 59.52) --
	(424.02, 59.52) --
	(424.07, 59.52) --
	(424.11, 59.52) --
	(424.15, 59.52) --
	(424.19, 59.52) --
	(424.23, 59.52) --
	(424.27, 59.52) --
	(424.31, 59.52) --
	(424.35, 59.52) --
	(424.39, 59.52) --
	(424.43, 59.52) --
	(424.47, 59.52) --
	(424.51, 59.52) --
	(424.55, 59.52) --
	(424.59, 59.52) --
	(424.64, 59.52) --
	(424.68, 59.52) --
	(424.72, 59.52) --
	(424.76, 59.52) --
	(424.80, 59.52) --
	(424.84, 59.52) --
	(424.88, 59.52) --
	(424.92, 59.52) --
	(424.96, 59.52) --
	(425.00, 59.52) --
	(425.04, 59.52) --
	(425.08, 59.52) --
	(425.12, 59.52) --
	(425.16, 59.52) --
	(425.20, 59.52) --
	(425.25, 59.52) --
	(425.29, 59.52) --
	(425.33, 59.52) --
	(425.37, 59.52) --
	(425.41, 59.52) --
	(425.45, 59.52) --
	(425.49, 59.52) --
	(425.53, 59.52) --
	(425.57, 59.52) --
	(425.61, 59.52) --
	(425.65, 59.52) --
	(425.69, 59.52) --
	(425.73, 59.52) --
	(425.77, 59.52) --
	(425.82, 59.52) --
	(425.86, 59.52) --
	(425.90, 59.52) --
	(425.94, 59.52) --
	(425.98, 59.52) --
	(426.02, 59.52) --
	(426.06, 59.52) --
	(426.10, 59.52) --
	(426.14, 59.52) --
	(426.18, 59.52) --
	(426.22, 59.52) --
	(426.26, 59.52) --
	(426.30, 59.52) --
	(426.34, 59.52) --
	(426.39, 59.52) --
	(426.43, 59.52) --
	(426.47, 59.52) --
	(426.51, 59.52) --
	(426.55, 59.52) --
	(426.59, 59.52) --
	(426.63, 59.52) --
	(426.67, 59.52) --
	(426.71, 59.52) --
	(426.75, 59.52) --
	(426.79, 59.52) --
	(426.83, 59.52) --
	(426.87, 59.52) --
	(426.91, 59.52) --
	(426.95, 59.52) --
	(427.00, 59.52) --
	(427.04, 59.52) --
	(427.08, 59.52) --
	(427.12, 59.52) --
	(427.16, 59.52) --
	(427.20, 59.52) --
	(427.24, 59.52) --
	(427.28, 59.52) --
	(427.32, 59.52) --
	(427.36, 59.52) --
	(427.40, 59.52) --
	(427.44, 59.52) --
	(427.48, 59.52) --
	(427.52, 59.52) --
	(427.57, 59.52) --
	(427.61, 59.52) --
	(427.65, 59.52) --
	(427.69, 59.52) --
	(427.73, 59.52) --
	(427.77, 59.52) --
	(427.81, 59.52) --
	(427.85, 59.52) --
	(427.89, 59.52) --
	(427.93, 59.52) --
	(427.97, 59.14) --
	(428.01, 59.14) --
	(428.05, 59.14) --
	(428.09, 59.14) --
	(428.13, 59.14) --
	(428.18, 59.14) --
	(428.22, 59.14) --
	(428.26, 59.14) --
	(428.30, 59.14) --
	(428.34, 59.14) --
	(428.38, 59.14) --
	(428.42, 59.14) --
	(428.46, 59.14) --
	(428.50, 59.14) --
	(428.54, 59.14) --
	(428.58, 59.14) --
	(428.62, 59.14) --
	(428.66, 59.14) --
	(428.70, 59.14) --
	(428.75, 59.14) --
	(428.79, 59.14) --
	(428.83, 59.14) --
	(428.87, 59.14) --
	(428.91, 59.14) --
	(428.95, 59.14) --
	(428.99, 59.14) --
	(429.03, 59.14) --
	(429.07, 59.14) --
	(429.11, 59.14) --
	(429.15, 59.14) --
	(429.19, 59.14) --
	(429.23, 59.14) --
	(429.27, 59.14) --
	(429.31, 59.14) --
	(429.36, 59.14) --
	(429.40, 59.14) --
	(429.44, 59.14) --
	(429.48, 59.14) --
	(429.52, 59.14) --
	(429.56, 59.14) --
	(429.60, 59.14) --
	(429.64, 59.14) --
	(429.68, 59.14) --
	(429.72, 59.14) --
	(429.76, 59.14) --
	(429.80, 59.14) --
	(429.84, 59.14) --
	(429.88, 59.14) --
	(429.93, 59.14) --
	(429.97, 59.14) --
	(430.01, 59.14) --
	(430.05, 59.14) --
	(430.09, 59.14) --
	(430.13, 59.14) --
	(430.17, 59.14) --
	(430.21, 59.14) --
	(430.25, 59.14) --
	(430.29, 59.14) --
	(430.33, 59.14) --
	(430.37, 59.14) --
	(430.41, 59.14) --
	(430.45, 59.14) --
	(430.49, 59.14) --
	(430.54, 59.14) --
	(430.58, 59.14) --
	(430.62, 59.14) --
	(430.66, 59.14) --
	(430.70, 59.14) --
	(430.74, 59.14) --
	(430.78, 59.14) --
	(430.82, 59.14) --
	(430.86, 59.14) --
	(430.90, 59.14) --
	(430.94, 59.14) --
	(430.98, 59.14) --
	(431.02, 59.14) --
	(431.06, 59.14) --
	(431.11, 59.14) --
	(431.15, 59.14) --
	(431.19, 59.14) --
	(431.23, 59.14) --
	(431.27, 59.14) --
	(431.31, 59.14) --
	(431.35, 59.14) --
	(431.39, 59.14) --
	(431.43, 59.14) --
	(431.47, 59.14) --
	(431.51, 59.14) --
	(431.55, 59.14) --
	(431.59, 59.14) --
	(431.63, 59.14) --
	(431.67, 59.14) --
	(431.72, 59.14) --
	(431.76, 59.14) --
	(431.80, 59.14) --
	(431.84, 59.14) --
	(431.88, 59.14) --
	(431.92, 59.14) --
	(431.96, 59.14) --
	(432.00, 59.14) --
	(432.04, 58.84) --
	(432.08, 58.84) --
	(432.12, 58.84) --
	(432.16, 58.84) --
	(432.20, 58.84) --
	(432.24, 58.84) --
	(432.29, 58.84) --
	(432.33, 58.84) --
	(432.37, 58.84) --
	(432.41, 58.84) --
	(432.45, 58.84) --
	(432.49, 58.84) --
	(432.53, 58.84) --
	(432.57, 58.84) --
	(432.61, 58.84) --
	(432.65, 58.84) --
	(432.69, 58.84) --
	(432.73, 58.84) --
	(432.77, 58.84) --
	(432.81, 58.84) --
	(432.85, 58.84) --
	(432.90, 58.84) --
	(432.94, 58.84) --
	(432.98, 58.84) --
	(433.02, 58.84) --
	(433.06, 58.84) --
	(433.10, 58.84) --
	(433.14, 58.84) --
	(433.18, 58.84) --
	(433.22, 58.84) --
	(433.26, 58.84) --
	(433.30, 58.84) --
	(433.34, 58.84) --
	(433.38, 58.84) --
	(433.42, 58.84) --
	(433.47, 58.84) --
	(433.51, 58.84) --
	(433.55, 58.84) --
	(433.59, 58.84) --
	(433.63, 58.84) --
	(433.67, 58.84) --
	(433.71, 58.84) --
	(433.75, 58.84) --
	(433.79, 58.84) --
	(433.83, 58.84) --
	(433.87, 58.84) --
	(433.91, 58.84) --
	(433.95, 58.84) --
	(433.99, 58.84) --
	(434.03, 58.84) --
	(434.08, 58.84) --
	(434.12, 58.84) --
	(434.16, 58.84) --
	(434.20, 58.84) --
	(434.24, 58.84) --
	(434.28, 58.84) --
	(434.32, 58.84) --
	(434.36, 58.84) --
	(434.40, 58.84) --
	(434.44, 58.84) --
	(434.48, 58.84) --
	(434.52, 58.84) --
	(434.56, 58.84) --
	(434.60, 58.84) --
	(434.65, 58.84) --
	(434.69, 58.84) --
	(434.73, 58.84) --
	(434.77, 58.84) --
	(434.81, 58.84) --
	(434.85, 58.84) --
	(434.89, 58.84) --
	(434.93, 58.84) --
	(434.97, 58.84) --
	(435.01, 58.84) --
	(435.05, 58.84) --
	(435.09, 58.84) --
	(435.13, 58.84) --
	(435.17, 58.84) --
	(435.21, 58.84) --
	(435.26, 58.84) --
	(435.30, 58.84) --
	(435.34, 58.84) --
	(435.38, 58.84) --
	(435.42, 58.84) --
	(435.46, 58.84) --
	(435.50, 58.84) --
	(435.54, 58.84) --
	(435.58, 58.84) --
	(435.62, 58.84) --
	(435.66, 58.84) --
	(435.70, 58.84) --
	(435.74, 58.84) --
	(435.78, 58.84) --
	(435.83, 58.84) --
	(435.87, 58.84) --
	(435.91, 58.84) --
	(435.95, 58.84) --
	(435.99, 58.84) --
	(436.03, 58.84) --
	(436.07, 58.84) --
	(436.11, 58.61) --
	(436.15, 58.61) --
	(436.19, 58.61) --
	(436.23, 58.61) --
	(436.27, 58.61) --
	(436.31, 58.61) --
	(436.35, 58.61) --
	(436.39, 58.61) --
	(436.44, 58.61) --
	(436.48, 58.61) --
	(436.52, 58.61) --
	(436.56, 58.61) --
	(436.60, 58.61) --
	(436.64, 58.61) --
	(436.68, 58.61) --
	(436.72, 58.61) --
	(436.76, 58.61) --
	(436.80, 58.61) --
	(436.84, 58.61) --
	(436.88, 58.61) --
	(436.92, 58.61) --
	(436.96, 58.61) --
	(437.01, 58.61) --
	(437.05, 58.61) --
	(437.09, 58.61) --
	(437.13, 58.61) --
	(437.17, 58.61) --
	(437.21, 58.61) --
	(437.25, 58.61) --
	(437.29, 58.61) --
	(437.33, 58.61) --
	(437.37, 58.61) --
	(437.41, 58.61) --
	(437.45, 58.61) --
	(437.49, 58.61) --
	(437.53, 58.61) --
	(437.57, 58.61) --
	(437.62, 58.61) --
	(437.66, 58.61) --
	(437.70, 58.61) --
	(437.74, 58.61) --
	(437.78, 58.61) --
	(437.82, 58.61) --
	(437.86, 58.61) --
	(437.90, 58.61) --
	(437.94, 58.61) --
	(437.98, 58.61) --
	(438.02, 58.61) --
	(438.06, 58.61) --
	(438.10, 58.61) --
	(438.14, 58.61) --
	(438.19, 58.61) --
	(438.23, 58.61) --
	(438.27, 58.61) --
	(438.31, 58.61) --
	(438.35, 58.61) --
	(438.39, 58.61) --
	(438.43, 58.61) --
	(438.47, 58.61) --
	(438.51, 58.61) --
	(438.55, 58.61) --
	(438.59, 58.61) --
	(438.63, 58.61) --
	(438.67, 58.61) --
	(438.71, 58.61) --
	(438.76, 58.61) --
	(438.80, 58.61) --
	(438.84, 58.61) --
	(438.88, 58.61) --
	(438.92, 58.61) --
	(438.96, 58.61) --
	(439.00, 58.61) --
	(439.04, 58.61) --
	(439.08, 58.61) --
	(439.12, 58.61) --
	(439.16, 58.61) --
	(439.20, 58.61) --
	(439.24, 58.61) --
	(439.28, 58.61) --
	(439.32, 58.61) --
	(439.37, 58.61) --
	(439.41, 58.61) --
	(439.45, 58.61) --
	(439.49, 58.61) --
	(439.53, 58.61) --
	(439.57, 58.61) --
	(439.61, 58.61) --
	(439.65, 58.61) --
	(439.69, 58.61) --
	(439.73, 58.61) --
	(439.77, 58.61) --
	(439.81, 58.61) --
	(439.85, 58.61) --
	(439.89, 58.61) --
	(439.94, 58.61) --
	(439.98, 58.61) --
	(440.02, 58.61) --
	(440.06, 58.61) --
	(440.10, 58.61) --
	(440.14, 58.61) --
	(440.18, 58.45) --
	(440.22, 58.45) --
	(440.26, 58.45) --
	(440.30, 58.45) --
	(440.34, 58.45) --
	(440.38, 58.45) --
	(440.42, 58.45) --
	(440.46, 58.45) --
	(440.50, 58.45) --
	(440.55, 58.45) --
	(440.59, 58.45) --
	(440.63, 58.45) --
	(440.67, 58.45) --
	(440.71, 58.45) --
	(440.75, 58.45) --
	(440.79, 58.45) --
	(440.83, 58.45) --
	(440.87, 58.45) --
	(440.91, 58.45) --
	(440.95, 58.45) --
	(440.99, 58.45) --
	(441.03, 58.45) --
	(441.07, 58.45) --
	(441.12, 58.45) --
	(441.16, 58.45) --
	(441.20, 58.45) --
	(441.24, 58.45) --
	(441.28, 58.45) --
	(441.32, 58.45) --
	(441.36, 58.45) --
	(441.40, 58.45) --
	(441.44, 58.45) --
	(441.48, 58.45) --
	(441.52, 58.45) --
	(441.56, 58.45) --
	(441.60, 58.45) --
	(441.64, 58.45) --
	(441.68, 58.45) --
	(441.73, 58.45) --
	(441.77, 58.45) --
	(441.81, 58.45) --
	(441.85, 58.45) --
	(441.89, 58.45) --
	(441.93, 58.45) --
	(441.97, 58.45) --
	(442.01, 58.45) --
	(442.05, 58.45) --
	(442.09, 58.45) --
	(442.13, 58.45) --
	(442.17, 58.45) --
	(442.21, 58.45) --
	(442.25, 58.45) --
	(442.30, 58.45) --
	(442.34, 58.45) --
	(442.38, 58.45) --
	(442.42, 58.45) --
	(442.46, 58.45) --
	(442.50, 58.45) --
	(442.54, 58.45) --
	(442.58, 58.45) --
	(442.62, 58.45) --
	(442.66, 58.45) --
	(442.70, 58.45) --
	(442.74, 58.45) --
	(442.78, 58.45) --
	(442.82, 58.45) --
	(442.86, 58.45) --
	(442.91, 58.45) --
	(442.95, 58.45) --
	(442.99, 58.45) --
	(443.03, 58.45) --
	(443.07, 58.45) --
	(443.11, 58.45) --
	(443.15, 58.45) --
	(443.19, 58.45) --
	(443.23, 58.45) --
	(443.27, 58.45) --
	(443.31, 58.45) --
	(443.35, 58.45) --
	(443.39, 58.45) --
	(443.43, 58.45) --
	(443.48, 58.45) --
	(443.52, 58.45) --
	(443.56, 58.45) --
	(443.60, 58.45) --
	(443.64, 58.45) --
	(443.68, 58.45) --
	(443.72, 58.45) --
	(443.76, 58.45) --
	(443.80, 58.45) --
	(443.84, 58.45) --
	(443.88, 58.45) --
	(443.92, 58.45) --
	(443.96, 58.45) --
	(444.00, 58.45) --
	(444.04, 58.45) --
	(444.09, 58.45) --
	(444.13, 58.45) --
	(444.17, 58.45) --
	(444.21, 58.45) --
	(444.25, 58.35) --
	(444.29, 58.35) --
	(444.33, 58.35) --
	(444.37, 58.35) --
	(444.41, 58.35) --
	(444.45, 58.35) --
	(444.49, 58.35) --
	(444.53, 58.35) --
	(444.57, 58.35) --
	(444.61, 58.35) --
	(444.66, 58.35) --
	(444.70, 58.35) --
	(444.74, 58.35) --
	(444.78, 58.35) --
	(444.82, 58.35) --
	(444.86, 58.35) --
	(444.90, 58.35) --
	(444.94, 58.35) --
	(444.98, 58.35) --
	(445.02, 58.35) --
	(445.06, 58.35) --
	(445.10, 58.35) --
	(445.14, 58.35) --
	(445.18, 58.35) --
	(445.22, 58.35) --
	(445.27, 58.35) --
	(445.31, 58.35) --
	(445.35, 58.35) --
	(445.39, 58.35) --
	(445.43, 58.35) --
	(445.47, 58.35) --
	(445.51, 58.35) --
	(445.55, 58.35) --
	(445.59, 58.35) --
	(445.63, 58.35) --
	(445.67, 58.35) --
	(445.71, 58.35) --
	(445.75, 58.35) --
	(445.79, 58.35) --
	(445.84, 58.35) --
	(445.88, 58.35) --
	(445.92, 58.35) --
	(445.96, 58.35) --
	(446.00, 58.35) --
	(446.04, 58.35) --
	(446.08, 58.35) --
	(446.12, 58.35) --
	(446.16, 58.35) --
	(446.20, 58.35) --
	(446.24, 58.35) --
	(446.28, 58.35) --
	(446.32, 58.35) --
	(446.36, 58.35) --
	(446.40, 58.35) --
	(446.45, 58.35) --
	(446.49, 58.35) --
	(446.53, 58.35) --
	(446.57, 58.35) --
	(446.61, 58.35) --
	(446.65, 58.35) --
	(446.69, 58.35) --
	(446.73, 58.35) --
	(446.77, 58.35) --
	(446.81, 58.35) --
	(446.85, 58.35) --
	(446.89, 58.35) --
	(446.93, 58.35) --
	(446.97, 58.35) --
	(447.02, 58.35) --
	(447.06, 58.35) --
	(447.10, 58.35) --
	(447.14, 58.35) --
	(447.18, 58.35) --
	(447.22, 58.35) --
	(447.26, 58.35) --
	(447.30, 58.35) --
	(447.34, 58.35) --
	(447.38, 58.35) --
	(447.42, 58.35) --
	(447.46, 58.35) --
	(447.50, 58.35) --
	(447.54, 58.35) --
	(447.58, 58.35) --
	(447.63, 58.35) --
	(447.67, 58.35) --
	(447.71, 58.35) --
	(447.75, 58.35) --
	(447.79, 58.35) --
	(447.83, 58.35) --
	(447.87, 58.35) --
	(447.91, 58.35) --
	(447.95, 58.35) --
	(447.99, 58.35) --
	(448.03, 58.35) --
	(448.07, 58.35) --
	(448.11, 58.35) --
	(448.15, 58.35) --
	(448.20, 58.35) --
	(448.24, 58.35) --
	(448.28, 58.35) --
	(448.32, 58.31) --
	(448.36, 58.31) --
	(448.40, 58.31) --
	(448.44, 58.31) --
	(448.48, 58.31) --
	(448.52, 58.31) --
	(448.56, 58.31) --
	(448.60, 58.31) --
	(448.64, 58.31) --
	(448.68, 58.31) --
	(448.72, 58.31) --
	(448.76, 58.31) --
	(448.81, 58.31) --
	(448.85, 58.31) --
	(448.89, 58.31) --
	(448.93, 58.31) --
	(448.97, 58.31) --
	(449.01, 58.31) --
	(449.05, 58.31) --
	(449.09, 58.31) --
	(449.13, 58.31) --
	(449.17, 58.31) --
	(449.21, 58.31) --
	(449.25, 58.31) --
	(449.29, 58.31) --
	(449.33, 58.31) --
	(449.38, 58.31) --
	(449.42, 58.31) --
	(449.46, 58.31) --
	(449.50, 58.31) --
	(449.54, 58.31) --
	(449.58, 58.31) --
	(449.62, 58.31) --
	(449.66, 58.31) --
	(449.70, 58.31) --
	(449.74, 58.31) --
	(449.78, 58.31) --
	(449.82, 58.31) --
	(449.86, 58.31) --
	(449.90, 58.31) --
	(449.94, 58.31) --
	(449.99, 58.31) --
	(450.03, 58.31) --
	(450.07, 58.31) --
	(450.11, 58.31) --
	(450.15, 58.31) --
	(450.19, 58.31) --
	(450.23, 58.31) --
	(450.27, 58.31) --
	(450.31, 58.31) --
	(450.35, 58.31) --
	(450.39, 58.31) --
	(450.43, 58.31) --
	(450.47, 58.31) --
	(450.51, 58.31) --
	(450.56, 58.31) --
	(450.60, 58.31) --
	(450.64, 58.31) --
	(450.68, 58.31) --
	(450.72, 58.31) --
	(450.76, 58.31) --
	(450.80, 58.31) --
	(450.84, 58.31) --
	(450.88, 58.31) --
	(450.92, 58.31) --
	(450.96, 58.31) --
	(451.00, 58.31) --
	(451.04, 58.31) --
	(451.08, 58.31) --
	(451.12, 58.31) --
	(451.17, 58.31) --
	(451.21, 58.31) --
	(451.25, 58.31) --
	(451.29, 58.31) --
	(451.33, 58.31) --
	(451.37, 58.31) --
	(451.41, 58.31) --
	(451.45, 58.31) --
	(451.49, 58.31) --
	(451.53, 58.31) --
	(451.57, 58.31) --
	(451.61, 58.31) --
	(451.65, 58.31) --
	(451.69, 58.31) --
	(451.74, 58.31) --
	(451.78, 58.31) --
	(451.82, 58.31) --
	(451.86, 58.31) --
	(451.90, 58.31) --
	(451.94, 58.31) --
	(451.98, 58.31) --
	(452.02, 58.31) --
	(452.06, 58.31) --
	(452.10, 58.31) --
	(452.14, 58.31) --
	(452.18, 58.31) --
	(452.22, 58.31) --
	(452.26, 58.31) --
	(452.31, 58.31) --
	(452.35, 58.31) --
	(452.39, 58.34) --
	(452.43, 58.34) --
	(452.47, 58.34) --
	(452.51, 58.34) --
	(452.55, 58.34) --
	(452.59, 58.34) --
	(452.63, 58.34) --
	(452.67, 58.34) --
	(452.71, 58.34) --
	(452.75, 58.34) --
	(452.79, 58.34) --
	(452.83, 58.34) --
	(452.87, 58.34) --
	(452.92, 58.34) --
	(452.96, 58.34) --
	(453.00, 58.34) --
	(453.04, 58.34) --
	(453.08, 58.34) --
	(453.12, 58.34) --
	(453.16, 58.34) --
	(453.20, 58.34) --
	(453.24, 58.34) --
	(453.28, 58.34) --
	(453.32, 58.34) --
	(453.36, 58.34) --
	(453.40, 58.34) --
	(453.44, 58.34) --
	(453.49, 58.34) --
	(453.53, 58.34) --
	(453.57, 58.34) --
	(453.61, 58.34) --
	(453.65, 58.34) --
	(453.69, 58.34) --
	(453.73, 58.34) --
	(453.77, 58.34) --
	(453.81, 58.34) --
	(453.85, 58.34) --
	(453.89, 58.34) --
	(453.93, 58.34) --
	(453.97, 58.34) --
	(454.01, 58.34) --
	(454.05, 58.34) --
	(454.10, 58.34) --
	(454.14, 58.34) --
	(454.18, 58.34) --
	(454.22, 58.34) --
	(454.26, 58.34) --
	(454.30, 58.34) --
	(454.34, 58.34) --
	(454.38, 58.34) --
	(454.42, 58.34) --
	(454.46, 58.34) --
	(454.50, 58.34) --
	(454.54, 58.34) --
	(454.58, 58.34) --
	(454.62, 58.34) --
	(454.67, 58.34) --
	(454.71, 58.34) --
	(454.75, 58.34) --
	(454.79, 58.34) --
	(454.83, 58.34) --
	(454.87, 58.34) --
	(454.91, 58.34) --
	(454.95, 58.34) --
	(454.99, 58.34) --
	(455.03, 58.34) --
	(455.07, 58.34) --
	(455.11, 58.34) --
	(455.15, 58.34) --
	(455.19, 58.34) --
	(455.23, 58.34) --
	(455.28, 58.34) --
	(455.32, 58.34) --
	(455.36, 58.34) --
	(455.40, 58.34) --
	(455.44, 58.34) --
	(455.48, 58.34) --
	(455.52, 58.34) --
	(455.56, 58.34) --
	(455.60, 58.34) --
	(455.64, 58.34) --
	(455.68, 58.34) --
	(455.72, 58.34) --
	(455.76, 58.34) --
	(455.80, 58.34) --
	(455.85, 58.34) --
	(455.89, 58.34) --
	(455.93, 58.34) --
	(455.97, 58.34) --
	(456.01, 58.34) --
	(456.05, 58.34) --
	(456.09, 58.34) --
	(456.13, 58.34) --
	(456.17, 58.34) --
	(456.21, 58.34) --
	(456.25, 58.34) --
	(456.29, 58.34) --
	(456.33, 58.34) --
	(456.37, 58.34) --
	(456.41, 58.34) --
	(456.46, 58.44) --
	(456.50, 58.44) --
	(456.54, 58.44) --
	(456.58, 58.44) --
	(456.62, 58.44) --
	(456.66, 58.44) --
	(456.70, 58.44) --
	(456.74, 58.44) --
	(456.78, 58.44) --
	(456.82, 58.44) --
	(456.86, 58.44) --
	(456.90, 58.44) --
	(456.94, 58.44) --
	(456.98, 58.44) --
	(457.03, 58.44) --
	(457.07, 58.44) --
	(457.11, 58.44) --
	(457.15, 58.44) --
	(457.19, 58.44) --
	(457.23, 58.44) --
	(457.27, 58.44) --
	(457.31, 58.44) --
	(457.35, 58.44) --
	(457.39, 58.44) --
	(457.43, 58.44) --
	(457.47, 58.44) --
	(457.51, 58.44) --
	(457.55, 58.44) --
	(457.59, 58.44) --
	(457.64, 58.44) --
	(457.68, 58.44) --
	(457.72, 58.44) --
	(457.76, 58.44) --
	(457.80, 58.44) --
	(457.84, 58.44) --
	(457.88, 58.44) --
	(457.92, 58.44) --
	(457.96, 58.44) --
	(458.00, 58.44) --
	(458.04, 58.44) --
	(458.08, 58.44) --
	(458.12, 58.44) --
	(458.16, 58.44) --
	(458.21, 58.44) --
	(458.25, 58.44) --
	(458.29, 58.44) --
	(458.33, 58.44) --
	(458.37, 58.44) --
	(458.41, 58.44) --
	(458.45, 58.44) --
	(458.49, 58.44) --
	(458.53, 58.44) --
	(458.57, 58.44) --
	(458.61, 58.44) --
	(458.65, 58.44) --
	(458.69, 58.44) --
	(458.73, 58.44) --
	(458.77, 58.44) --
	(458.82, 58.44) --
	(458.86, 58.44) --
	(458.90, 58.44) --
	(458.94, 58.44) --
	(458.98, 58.44) --
	(459.02, 58.44) --
	(459.06, 58.44) --
	(459.10, 58.44) --
	(459.14, 58.44) --
	(459.18, 58.44) --
	(459.22, 58.44) --
	(459.26, 58.44) --
	(459.30, 58.44) --
	(459.34, 58.44) --
	(459.39, 58.44) --
	(459.43, 58.44) --
	(459.47, 58.44) --
	(459.51, 58.44) --
	(459.55, 58.44) --
	(459.59, 58.44) --
	(459.63, 58.44) --
	(459.67, 58.44) --
	(459.71, 58.44) --
	(459.75, 58.44) --
	(459.79, 58.44) --
	(459.83, 58.44) --
	(459.87, 58.44) --
	(459.91, 58.44) --
	(459.95, 58.44) --
	(460.00, 58.44) --
	(460.04, 58.44) --
	(460.08, 58.44) --
	(460.12, 58.44) --
	(460.16, 58.44) --
	(460.20, 58.44) --
	(460.24, 58.44) --
	(460.28, 58.44) --
	(460.32, 58.44) --
	(460.36, 58.44) --
	(460.40, 58.44) --
	(460.44, 58.44) --
	(460.48, 58.44) --
	(460.52, 58.63) --
	(460.57, 58.63) --
	(460.61, 58.63) --
	(460.65, 58.63) --
	(460.69, 58.63) --
	(460.73, 58.63) --
	(460.77, 58.63) --
	(460.81, 58.63) --
	(460.85, 58.63) --
	(460.89, 58.63) --
	(460.93, 58.63) --
	(460.97, 58.63) --
	(461.01, 58.63) --
	(461.05, 58.63) --
	(461.09, 58.63) --
	(461.13, 58.63) --
	(461.18, 58.63) --
	(461.22, 58.63) --
	(461.26, 58.63) --
	(461.30, 58.63) --
	(461.34, 58.63) --
	(461.38, 58.63) --
	(461.42, 58.63) --
	(461.46, 58.63) --
	(461.50, 58.63) --
	(461.54, 58.63) --
	(461.58, 58.63) --
	(461.62, 58.63) --
	(461.66, 58.63) --
	(461.70, 58.63) --
	(461.75, 58.63) --
	(461.79, 58.63) --
	(461.83, 58.63) --
	(461.87, 58.63) --
	(461.91, 58.63) --
	(461.95, 58.63) --
	(461.99, 58.63) --
	(462.03, 58.63) --
	(462.07, 58.63) --
	(462.11, 58.63) --
	(462.15, 58.63) --
	(462.19, 58.63) --
	(462.23, 58.63) --
	(462.27, 58.63) --
	(462.31, 58.63) --
	(462.36, 58.63) --
	(462.40, 58.63) --
	(462.44, 58.63) --
	(462.48, 58.63) --
	(462.52, 58.63) --
	(462.56, 58.63) --
	(462.60, 58.63) --
	(462.64, 58.63) --
	(462.68, 58.63) --
	(462.72, 58.63) --
	(462.76, 58.63) --
	(462.80, 58.63) --
	(462.84, 58.63) --
	(462.88, 58.63) --
	(462.93, 58.63) --
	(462.97, 58.63) --
	(463.01, 58.63) --
	(463.05, 58.63) --
	(463.09, 58.63) --
	(463.13, 58.63) --
	(463.17, 58.63) --
	(463.21, 58.63) --
	(463.25, 58.63) --
	(463.29, 58.63) --
	(463.33, 58.63) --
	(463.37, 58.63) --
	(463.41, 58.63) --
	(463.45, 58.63) --
	(463.49, 58.63) --
	(463.54, 58.63) --
	(463.58, 58.63) --
	(463.62, 58.63) --
	(463.66, 58.63) --
	(463.70, 58.63) --
	(463.74, 58.63) --
	(463.78, 58.63) --
	(463.82, 58.63) --
	(463.86, 58.63) --
	(463.90, 58.63) --
	(463.94, 58.63) --
	(463.98, 58.63) --
	(464.02, 58.63) --
	(464.06, 58.63) --
	(464.11, 58.63) --
	(464.15, 58.63) --
	(464.19, 58.63) --
	(464.23, 58.63) --
	(464.27, 58.63) --
	(464.31, 58.63) --
	(464.35, 58.63) --
	(464.39, 58.63) --
	(464.43, 58.63) --
	(464.47, 58.63) --
	(464.51, 58.63) --
	(464.55, 58.63) --
	(464.59, 58.92) --
	(464.63, 58.92) --
	(464.68, 58.92) --
	(464.72, 58.92) --
	(464.76, 58.92) --
	(464.80, 58.92) --
	(464.84, 58.92) --
	(464.88, 58.92) --
	(464.92, 58.92) --
	(464.96, 58.92) --
	(465.00, 58.92) --
	(465.04, 58.92) --
	(465.08, 58.92) --
	(465.12, 58.92) --
	(465.16, 58.92) --
	(465.20, 58.92) --
	(465.24, 58.92) --
	(465.29, 58.92) --
	(465.33, 58.92) --
	(465.37, 58.92) --
	(465.41, 58.92) --
	(465.45, 58.92) --
	(465.49, 58.92) --
	(465.53, 58.92) --
	(465.57, 58.92) --
	(465.61, 58.92) --
	(465.65, 58.92) --
	(465.69, 58.92) --
	(465.73, 58.92) --
	(465.77, 58.92) --
	(465.81, 58.92) --
	(465.86, 58.92) --
	(465.90, 58.92) --
	(465.94, 58.92) --
	(465.98, 58.92) --
	(466.02, 58.92) --
	(466.06, 58.92) --
	(466.10, 58.92) --
	(466.14, 58.92) --
	(466.18, 58.92) --
	(466.22, 58.92) --
	(466.26, 58.92) --
	(466.30, 58.92) --
	(466.34, 58.92) --
	(466.38, 58.92) --
	(466.42, 58.92) --
	(466.47, 58.92) --
	(466.51, 58.92) --
	(466.55, 58.92) --
	(466.59, 58.92) --
	(466.63, 58.92) --
	(466.67, 58.92) --
	(466.71, 58.92) --
	(466.75, 58.92) --
	(466.79, 58.92) --
	(466.83, 58.92) --
	(466.87, 58.92) --
	(466.91, 58.92) --
	(466.95, 58.92) --
	(466.99, 58.92) --
	(467.04, 58.92) --
	(467.08, 58.92) --
	(467.12, 58.92) --
	(467.16, 58.92) --
	(467.20, 58.92) --
	(467.24, 58.92) --
	(467.28, 58.92) --
	(467.32, 58.92) --
	(467.36, 58.92) --
	(467.40, 58.92) --
	(467.44, 58.92) --
	(467.48, 58.92) --
	(467.52, 58.92) --
	(467.56, 58.92) --
	(467.60, 58.92) --
	(467.65, 58.92) --
	(467.69, 58.92) --
	(467.73, 58.92) --
	(467.77, 58.92) --
	(467.81, 58.92) --
	(467.85, 58.92) --
	(467.89, 58.92) --
	(467.93, 58.92) --
	(467.97, 58.92) --
	(468.01, 58.92) --
	(468.05, 58.92) --
	(468.09, 58.92) --
	(468.13, 58.92) --
	(468.17, 58.92) --
	(468.22, 58.92) --
	(468.26, 58.92) --
	(468.30, 58.92) --
	(468.34, 58.92) --
	(468.38, 58.92) --
	(468.42, 58.92) --
	(468.46, 58.92) --
	(468.50, 58.92) --
	(468.54, 58.92) --
	(468.58, 58.92) --
	(468.62, 58.92) --
	(468.66, 59.36) --
	(468.70, 59.36) --
	(468.74, 59.36) --
	(468.78, 59.36) --
	(468.83, 59.36) --
	(468.87, 59.36) --
	(468.91, 59.36) --
	(468.95, 59.36) --
	(468.99, 59.36) --
	(469.03, 59.36) --
	(469.07, 59.36) --
	(469.11, 59.36) --
	(469.15, 59.36) --
	(469.19, 59.36) --
	(469.23, 59.36) --
	(469.27, 59.36) --
	(469.31, 59.36) --
	(469.35, 59.36) --
	(469.40, 59.36) --
	(469.44, 59.36) --
	(469.48, 59.36) --
	(469.52, 59.36) --
	(469.56, 59.36) --
	(469.60, 59.36) --
	(469.64, 59.36) --
	(469.68, 59.36) --
	(469.72, 59.36) --
	(469.76, 59.36) --
	(469.80, 59.36) --
	(469.84, 59.36) --
	(469.88, 59.36) --
	(469.92, 59.36) --
	(469.96, 59.36) --
	(470.01, 59.36) --
	(470.05, 59.36) --
	(470.09, 59.36) --
	(470.13, 59.36) --
	(470.17, 59.36) --
	(470.21, 59.36) --
	(470.25, 59.36) --
	(470.29, 59.36) --
	(470.33, 59.36) --
	(470.37, 59.36) --
	(470.41, 59.36) --
	(470.45, 59.36) --
	(470.49, 59.36) --
	(470.53, 59.36) --
	(470.58, 59.36) --
	(470.62, 59.36) --
	(470.66, 59.36) --
	(470.70, 59.36) --
	(470.74, 59.36) --
	(470.78, 59.36) --
	(470.82, 59.36) --
	(470.86, 59.36) --
	(470.90, 59.36) --
	(470.94, 59.36) --
	(470.98, 59.36) --
	(471.02, 59.36) --
	(471.06, 59.36) --
	(471.10, 59.36) --
	(471.14, 59.36) --
	(471.19, 59.36) --
	(471.23, 59.36) --
	(471.27, 59.36) --
	(471.31, 59.36) --
	(471.35, 59.36) --
	(471.39, 59.36) --
	(471.43, 59.36) --
	(471.47, 59.36) --
	(471.51, 59.36) --
	(471.55, 59.36) --
	(471.59, 59.36) --
	(471.63, 59.36) --
	(471.67, 59.36) --
	(471.71, 59.36) --
	(471.76, 59.36) --
	(471.80, 59.36) --
	(471.84, 59.36) --
	(471.88, 59.36) --
	(471.92, 59.36) --
	(471.96, 59.36) --
	(472.00, 59.36) --
	(472.04, 59.36) --
	(472.08, 59.36) --
	(472.12, 59.36) --
	(472.16, 59.36) --
	(472.20, 59.36) --
	(472.24, 59.36) --
	(472.28, 59.36) --
	(472.32, 59.36) --
	(472.37, 59.36) --
	(472.41, 59.36) --
	(472.45, 59.36) --
	(472.49, 59.36) --
	(472.53, 59.36) --
	(472.57, 59.36) --
	(472.61, 59.36) --
	(472.65, 59.36) --
	(472.69, 59.36) --
	(472.73, 59.99) --
	(472.77, 59.99) --
	(472.81, 59.99) --
	(472.85, 59.99) --
	(472.89, 59.99) --
	(472.94, 59.99) --
	(472.98, 59.99) --
	(473.02, 59.99) --
	(473.06, 59.99) --
	(473.10, 59.99) --
	(473.14, 59.99) --
	(473.18, 59.99) --
	(473.22, 59.99) --
	(473.26, 59.99) --
	(473.30, 59.99) --
	(473.34, 59.99) --
	(473.38, 59.99) --
	(473.42, 59.99) --
	(473.46, 59.99) --
	(473.50, 59.99) --
	(473.55, 59.99) --
	(473.59, 59.99) --
	(473.63, 59.99) --
	(473.67, 59.99) --
	(473.71, 59.99) --
	(473.75, 59.99) --
	(473.79, 59.99) --
	(473.83, 59.99) --
	(473.87, 59.99) --
	(473.91, 59.99) --
	(473.95, 59.99) --
	(473.99, 59.99) --
	(474.03, 59.99) --
	(474.07, 59.99) --
	(474.12, 59.99) --
	(474.16, 59.99) --
	(474.20, 59.99) --
	(474.24, 59.99) --
	(474.28, 59.99) --
	(474.32, 59.99) --
	(474.36, 59.99) --
	(474.40, 59.99) --
	(474.44, 59.99) --
	(474.48, 59.99) --
	(474.52, 59.99) --
	(474.56, 59.99) --
	(474.60, 59.99) --
	(474.64, 59.99) --
	(474.68, 59.99) --
	(474.73, 59.99) --
	(474.77, 59.99) --
	(474.81, 59.99) --
	(474.85, 59.99) --
	(474.89, 59.99) --
	(474.93, 59.99) --
	(474.97, 59.99) --
	(475.01, 59.99) --
	(475.05, 59.99) --
	(475.09, 59.99) --
	(475.13, 59.99) --
	(475.17, 59.99) --
	(475.21, 59.99) --
	(475.25, 59.99) --
	(475.30, 59.99) --
	(475.34, 59.99) --
	(475.38, 59.99) --
	(475.42, 59.99) --
	(475.46, 59.99) --
	(475.50, 59.99) --
	(475.54, 59.99) --
	(475.58, 59.99) --
	(475.62, 59.99) --
	(475.66, 59.99) --
	(475.70, 59.99) --
	(475.74, 59.99) --
	(475.78, 59.99) --
	(475.82, 59.99) --
	(475.86, 59.99) --
	(475.91, 59.99) --
	(475.95, 59.99) --
	(475.99, 59.99) --
	(476.03, 59.99) --
	(476.07, 59.99) --
	(476.11, 59.99) --
	(476.15, 59.99) --
	(476.19, 59.99) --
	(476.23, 59.99) --
	(476.27, 59.99) --
	(476.31, 59.99) --
	(476.35, 59.99) --
	(476.39, 59.99) --
	(476.43, 59.99) --
	(476.48, 59.99) --
	(476.52, 59.99) --
	(476.56, 59.99) --
	(476.60, 59.99) --
	(476.64, 59.99) --
	(476.68, 59.99) --
	(476.72, 59.99) --
	(476.76, 59.99) --
	(476.80, 60.91) --
	(476.84, 60.91) --
	(476.88, 60.91) --
	(476.92, 60.91) --
	(476.96, 60.91) --
	(477.00, 60.91) --
	(477.04, 60.91) --
	(477.09, 60.91) --
	(477.13, 60.91) --
	(477.17, 60.91) --
	(477.21, 60.91) --
	(477.25, 60.91) --
	(477.29, 60.91) --
	(477.33, 60.91) --
	(477.37, 60.91) --
	(477.41, 60.91) --
	(477.45, 60.91) --
	(477.49, 60.91) --
	(477.53, 60.91) --
	(477.57, 60.91) --
	(477.61, 60.91) --
	(477.66, 60.91) --
	(477.70, 60.91) --
	(477.74, 60.91) --
	(477.78, 60.91) --
	(477.82, 60.91) --
	(477.86, 60.91) --
	(477.90, 60.91) --
	(477.94, 60.91) --
	(477.98, 60.91) --
	(478.02, 60.91) --
	(478.06, 60.91) --
	(478.10, 60.91) --
	(478.14, 60.91) --
	(478.18, 60.91) --
	(478.23, 60.91) --
	(478.27, 60.91) --
	(478.31, 60.91) --
	(478.35, 60.91) --
	(478.39, 60.91) --
	(478.43, 60.91) --
	(478.47, 60.91) --
	(478.51, 60.91) --
	(478.55, 60.91) --
	(478.59, 60.91) --
	(478.63, 60.91) --
	(478.67, 60.91) --
	(478.71, 60.91) --
	(478.75, 60.91) --
	(478.79, 60.91) --
	(478.84, 60.91) --
	(478.88, 60.91) --
	(478.92, 60.91) --
	(478.96, 60.91) --
	(479.00, 60.91) --
	(479.04, 60.91) --
	(479.08, 60.91) --
	(479.12, 60.91) --
	(479.16, 60.91) --
	(479.20, 60.91) --
	(479.24, 60.91) --
	(479.28, 60.91) --
	(479.32, 60.91) --
	(479.36, 60.91) --
	(479.41, 60.91) --
	(479.45, 60.91) --
	(479.49, 60.91) --
	(479.53, 60.91) --
	(479.57, 60.91) --
	(479.61, 60.91) --
	(479.65, 60.91) --
	(479.69, 60.91) --
	(479.73, 60.91) --
	(479.77, 60.91) --
	(479.81, 60.91) --
	(479.85, 60.91) --
	(479.89, 60.91) --
	(479.93, 60.91) --
	(479.97, 60.91) --
	(480.02, 60.91) --
	(480.06, 60.91) --
	(480.10, 60.91) --
	(480.14, 60.91) --
	(480.18, 60.91) --
	(480.22, 60.91) --
	(480.26, 60.91) --
	(480.30, 60.91) --
	(480.34, 60.91) --
	(480.38, 60.91) --
	(480.42, 60.91) --
	(480.46, 60.91) --
	(480.50, 60.91) --
	(480.54, 60.91) --
	(480.59, 60.91) --
	(480.63, 60.91) --
	(480.67, 60.91) --
	(480.71, 60.91) --
	(480.75, 60.91) --
	(480.79, 60.91) --
	(480.83, 60.91) --
	(480.87, 62.31) --
	(480.91, 62.31) --
	(480.95, 62.31) --
	(480.99, 62.31) --
	(481.03, 62.31) --
	(481.07, 62.31) --
	(481.11, 62.31) --
	(481.15, 62.31) --
	(481.20, 62.31) --
	(481.24, 62.31) --
	(481.28, 62.31) --
	(481.32, 62.31) --
	(481.36, 62.31) --
	(481.40, 62.31) --
	(481.44, 62.31) --
	(481.48, 62.31) --
	(481.52, 62.31) --
	(481.56, 62.31) --
	(481.60, 62.31) --
	(481.64, 62.31) --
	(481.68, 62.31) --
	(481.72, 62.31) --
	(481.77, 62.31) --
	(481.81, 62.31) --
	(481.85, 62.31) --
	(481.89, 62.31) --
	(481.93, 62.31) --
	(481.97, 62.31) --
	(482.01, 62.31) --
	(482.05, 62.31) --
	(482.09, 62.31) --
	(482.13, 62.31) --
	(482.17, 62.31) --
	(482.21, 62.31) --
	(482.25, 62.31) --
	(482.29, 62.31) --
	(482.33, 62.31) --
	(482.38, 62.31) --
	(482.42, 62.31) --
	(482.46, 62.31) --
	(482.50, 62.31) --
	(482.54, 62.31) --
	(482.58, 62.31) --
	(482.62, 62.31) --
	(482.66, 62.31) --
	(482.70, 62.31) --
	(482.74, 62.31) --
	(482.78, 62.31) --
	(482.82, 62.31) --
	(482.86, 62.31) --
	(482.90, 62.31) --
	(482.95, 62.31) --
	(482.99, 62.31) --
	(483.03, 62.31) --
	(483.07, 62.31) --
	(483.11, 62.31) --
	(483.15, 62.31) --
	(483.19, 62.31) --
	(483.23, 62.31) --
	(483.27, 62.31) --
	(483.31, 62.31) --
	(483.35, 62.31) --
	(483.39, 62.31) --
	(483.43, 62.31) --
	(483.47, 62.31) --
	(483.51, 62.31) --
	(483.56, 62.31) --
	(483.60, 62.31) --
	(483.64, 62.31) --
	(483.68, 62.31) --
	(483.72, 62.31) --
	(483.76, 62.31) --
	(483.80, 62.31) --
	(483.84, 62.31) --
	(483.88, 62.31) --
	(483.92, 62.31) --
	(483.96, 62.31) --
	(484.00, 62.31) --
	(484.04, 62.31) --
	(484.08, 62.31) --
	(484.13, 62.31) --
	(484.17, 62.31) --
	(484.21, 62.31) --
	(484.25, 62.31) --
	(484.29, 62.31) --
	(484.33, 62.31) --
	(484.37, 62.31) --
	(484.41, 62.31) --
	(484.45, 62.31) --
	(484.49, 62.31) --
	(484.53, 62.31) --
	(484.57, 62.31) --
	(484.61, 62.31) --
	(484.65, 62.31) --
	(484.69, 62.31) --
	(484.74, 62.31) --
	(484.78, 62.31) --
	(484.82, 62.31) --
	(484.86, 62.31) --
	(484.90, 62.31) --
	(484.94, 64.62) --
	(484.98, 64.62) --
	(485.02, 64.62) --
	(485.06, 64.62) --
	(485.10, 64.62) --
	(485.14, 64.62) --
	(485.18, 64.62) --
	(485.22, 64.62) --
	(485.26, 64.62) --
	(485.31, 64.62) --
	(485.35, 64.62) --
	(485.39, 64.62) --
	(485.43, 64.62) --
	(485.47, 64.62) --
	(485.51, 64.62) --
	(485.55, 64.62) --
	(485.59, 64.62) --
	(485.63, 64.62) --
	(485.67, 64.62) --
	(485.71, 64.62) --
	(485.75, 64.62) --
	(485.79, 64.62) --
	(485.83, 64.62) --
	(485.87, 64.62) --
	(485.92, 64.62) --
	(485.96, 64.62) --
	(486.00, 64.62) --
	(486.04, 64.62) --
	(486.08, 64.62) --
	(486.12, 64.62) --
	(486.16, 64.62) --
	(486.20, 64.62) --
	(486.24, 64.62) --
	(486.28, 64.62) --
	(486.32, 64.62) --
	(486.36, 64.62) --
	(486.40, 64.62) --
	(486.44, 64.62) --
	(486.49, 64.62) --
	(486.53, 64.62) --
	(486.57, 64.62) --
	(486.61, 64.62) --
	(486.65, 64.62) --
	(486.69, 64.62) --
	(486.73, 64.62) --
	(486.77, 64.62) --
	(486.81, 64.62) --
	(486.85, 64.62) --
	(486.89, 64.62) --
	(486.93, 64.62) --
	(486.97, 64.62) --
	(487.01, 64.62) --
	(487.05, 64.62) --
	(487.10, 64.62) --
	(487.14, 64.62) --
	(487.18, 64.62) --
	(487.22, 64.62) --
	(487.26, 64.62) --
	(487.30, 64.62) --
	(487.34, 64.62) --
	(487.38, 64.62) --
	(487.42, 64.62) --
	(487.46, 64.62) --
	(487.50, 64.62) --
	(487.54, 64.62) --
	(487.58, 64.62) --
	(487.62, 64.62) --
	(487.67, 64.62) --
	(487.71, 64.62) --
	(487.75, 64.62) --
	(487.79, 64.62) --
	(487.83, 64.62) --
	(487.87, 64.62) --
	(487.91, 64.62) --
	(487.95, 64.62) --
	(487.99, 64.62) --
	(488.03, 64.62) --
	(488.07, 64.62) --
	(488.11, 64.62) --
	(488.15, 64.62) --
	(488.19, 64.62) --
	(488.23, 64.62) --
	(488.28, 64.62) --
	(488.32, 64.62) --
	(488.36, 64.62) --
	(488.40, 64.62) --
	(488.44, 64.62) --
	(488.48, 64.62) --
	(488.52, 64.62) --
	(488.56, 64.62) --
	(488.60, 64.62) --
	(488.64, 64.62) --
	(488.68, 64.62) --
	(488.72, 64.62) --
	(488.76, 64.62) --
	(488.80, 64.62) --
	(488.85, 64.62) --
	(488.89, 64.62) --
	(488.93, 64.62) --
	(488.97, 64.62) --
	(489.01, 69.01) --
	(489.05, 69.01) --
	(489.09, 69.01) --
	(489.13, 69.01) --
	(489.17, 69.01) --
	(489.21, 69.01) --
	(489.25, 69.01) --
	(489.29, 69.01) --
	(489.33, 69.01) --
	(489.37, 69.01) --
	(489.41, 69.01) --
	(489.46, 69.01) --
	(489.50, 69.01) --
	(489.54, 69.01) --
	(489.58, 69.01) --
	(489.62, 69.01) --
	(489.66, 69.01) --
	(489.70, 69.01) --
	(489.74, 69.01) --
	(489.78, 69.01) --
	(489.82, 69.01) --
	(489.86, 69.01) --
	(489.90, 69.01) --
	(489.94, 69.01) --
	(489.98, 69.01) --
	(490.03, 69.01) --
	(490.07, 69.01) --
	(490.11, 69.01) --
	(490.15, 69.01) --
	(490.19, 69.01) --
	(490.23, 69.01) --
	(490.27, 69.01) --
	(490.31, 69.01) --
	(490.35, 69.01) --
	(490.39, 69.01) --
	(490.43, 69.01) --
	(490.47, 69.01) --
	(490.51, 69.01) --
	(490.55, 69.01) --
	(490.60, 69.01) --
	(490.64, 69.01) --
	(490.68, 69.01) --
	(490.72, 69.01) --
	(490.76, 69.01) --
	(490.80, 69.01) --
	(490.84, 69.01) --
	(490.88, 69.01) --
	(490.92, 69.01) --
	(490.96, 69.01) --
	(491.00, 69.01) --
	(491.04, 69.01) --
	(491.08, 69.01) --
	(491.12, 69.01) --
	(491.16, 69.01) --
	(491.21, 69.01) --
	(491.25, 69.01) --
	(491.29, 69.01) --
	(491.33, 69.01) --
	(491.37, 69.01) --
	(491.41, 69.01) --
	(491.45, 69.01) --
	(491.49, 69.01) --
	(491.53, 69.01) --
	(491.57, 69.01) --
	(491.61, 69.01) --
	(491.65, 69.01) --
	(491.69, 69.01) --
	(491.73, 69.01) --
	(491.78, 69.01) --
	(491.82, 69.01) --
	(491.86, 69.01) --
	(491.90, 69.01) --
	(491.94, 69.01) --
	(491.98, 69.01) --
	(492.02, 69.01) --
	(492.06, 69.01) --
	(492.10, 69.01) --
	(492.14, 69.01) --
	(492.18, 69.01) --
	(492.22, 69.01) --
	(492.26, 69.01) --
	(492.30, 69.01) --
	(492.34, 69.01) --
	(492.39, 69.01) --
	(492.43, 69.01) --
	(492.47, 69.01) --
	(492.51, 69.01) --
	(492.55, 69.01) --
	(492.59, 69.01) --
	(492.63, 69.01) --
	(492.67, 69.01) --
	(492.71, 69.01) --
	(492.75, 69.01) --
	(492.79, 69.01) --
	(492.83, 69.01) --
	(492.87, 69.01) --
	(492.91, 69.01) --
	(492.96, 69.01) --
	(493.00, 69.01) --
	(493.04, 69.01) --
	(493.08, 80.65) --
	(493.12, 80.65) --
	(493.16, 80.65) --
	(493.20, 80.65) --
	(493.24, 80.65) --
	(493.28, 80.65) --
	(493.32, 80.65) --
	(493.36, 80.65) --
	(493.40, 80.65) --
	(493.44, 80.65) --
	(493.48, 80.65) --
	(493.52, 80.65) --
	(493.57, 80.65) --
	(493.61, 80.65) --
	(493.65, 80.65) --
	(493.69, 80.65) --
	(493.73, 80.65) --
	(493.77, 80.65) --
	(493.81, 80.65) --
	(493.85, 80.65) --
	(493.89, 80.65) --
	(493.93, 80.65) --
	(493.97, 80.65) --
	(494.01, 80.65) --
	(494.05, 80.65) --
	(494.09, 80.65) --
	(494.14, 80.65) --
	(494.18, 80.65) --
	(494.22, 80.65) --
	(494.26, 80.65) --
	(494.30, 80.65) --
	(494.34, 80.65) --
	(494.38, 80.65) --
	(494.42, 80.65) --
	(494.46, 80.65) --
	(494.50, 80.65) --
	(494.54, 80.65) --
	(494.58, 80.65) --
	(494.62, 80.65) --
	(494.66, 80.65) --
	(494.70, 80.65) --
	(494.75, 80.65) --
	(494.79, 80.65) --
	(494.83, 80.65) --
	(494.87, 80.65) --
	(494.91, 80.65) --
	(494.95, 80.65) --
	(494.99, 80.65) --
	(495.03, 80.65) --
	(495.07, 80.65) --
	(495.11, 80.65) --
	(495.15, 80.65) --
	(495.19, 80.65) --
	(495.23, 80.65) --
	(495.27, 80.65) --
	(495.32, 80.65) --
	(495.36, 80.65) --
	(495.40, 80.65) --
	(495.44, 80.65) --
	(495.48, 80.65) --
	(495.52, 80.65) --
	(495.56, 80.65) --
	(495.60, 80.65) --
	(495.64, 80.65) --
	(495.68, 80.65) --
	(495.72, 80.65) --
	(495.76, 80.65) --
	(495.80, 80.65) --
	(495.84, 80.65) --
	(495.88, 80.65) --
	(495.93, 80.65) --
	(495.97, 80.65) --
	(496.01, 80.65) --
	(496.05, 80.65) --
	(496.09, 80.65) --
	(496.13, 80.65) --
	(496.17, 80.65) --
	(496.21, 80.65) --
	(496.25, 80.65) --
	(496.29, 80.65) --
	(496.33, 80.65) --
	(496.37, 80.65) --
	(496.41, 80.65) --
	(496.45, 80.65) --
	(496.50, 80.65) --
	(496.54, 80.65) --
	(496.58, 80.65) --
	(496.62, 80.65) --
	(496.66, 80.65) --
	(496.70, 80.65) --
	(496.74, 80.65) --
	(496.78, 80.65) --
	(496.82, 80.65) --
	(496.86, 80.65) --
	(496.90, 80.65) --
	(496.94, 80.65) --
	(496.98, 80.65) --
	(497.02, 80.65) --
	(497.06, 80.65) --
	(497.11, 80.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50, 42.16) --
	(502.52, 42.16) --
	(502.52,255.18) --
	(357.50,255.18) --
	(357.50, 42.16);
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (430.01,275.64) {\bfseries $n=35$};
\end{scope}
\begin{scope}
\path[clip] (357.50, 42.16) rectangle (502.52,255.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (364.90,233.68) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (368.97,140.21) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (373.04,107.19) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (377.11, 90.99) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (381.18, 81.61) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (385.25, 75.60) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (389.32, 71.47) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (393.38, 68.49) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (397.45, 66.27) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (401.52, 64.55) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (405.59, 63.21) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (409.66, 62.13) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (413.73, 61.27) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (417.80, 60.56) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (421.87, 59.99) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (425.94, 59.52) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (430.01, 59.14) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (434.08, 58.84) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (438.14, 58.61) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (442.21, 58.45) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (446.28, 58.35) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (450.35, 58.31) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (454.42, 58.34) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (458.49, 58.44) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (462.56, 58.63) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (466.63, 58.92) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (470.70, 59.36) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (474.77, 59.99) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (478.84, 60.91) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (482.90, 62.31) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (486.97, 64.62) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (491.04, 69.01) circle (  2.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (495.11, 80.67) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50, 50.05) -- (357.50,254.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50, 50.05) -- (353.90, 50.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50,118.13) -- (353.90,118.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50,186.20) -- (353.90,186.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50,254.27) -- (353.90,254.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.29, 50.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.29,118.13) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.29,186.20) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.29,254.27) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90, 42.16) -- (495.11, 42.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.90, 42.16) -- (364.90, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97, 42.16) -- (368.97, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.04, 42.16) -- (373.04, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.11, 42.16) -- (377.11, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.18, 42.16) -- (381.18, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.25, 42.16) -- (385.25, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.32, 42.16) -- (389.32, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.38, 42.16) -- (393.38, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45, 42.16) -- (397.45, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.52, 42.16) -- (401.52, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.59, 42.16) -- (405.59, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.66, 42.16) -- (409.66, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.73, 42.16) -- (413.73, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.80, 42.16) -- (417.80, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.87, 42.16) -- (421.87, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.94, 42.16) -- (425.94, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.01, 42.16) -- (430.01, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.08, 42.16) -- (434.08, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.14, 42.16) -- (438.14, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.21, 42.16) -- (442.21, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.28, 42.16) -- (446.28, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.35, 42.16) -- (450.35, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.42, 42.16) -- (454.42, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.49, 42.16) -- (458.49, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.56, 42.16) -- (462.56, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.63, 42.16) -- (466.63, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.70, 42.16) -- (470.70, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.77, 42.16) -- (474.77, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.84, 42.16) -- (478.84, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.90, 42.16) -- (482.90, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.97, 42.16) -- (486.97, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.04, 42.16) -- (491.04, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.11, 42.16) -- (495.11, 38.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.90, 27.45) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.18, 27.45) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.45, 27.45) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.80, 27.45) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (438.14, 27.45) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (458.49, 27.45) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.84, 27.45) {30};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{122,197,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,269.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09,223.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.36,207.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63,198.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.89,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.16,185.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.43,180.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69,176.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.96,172.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22,169.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49,167.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.76,164.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02,162.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,159.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.55,157.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82,156.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.09,154.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.35,152.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.62,151.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89,149.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.15,148.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,147.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.68,145.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95,144.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.22,143.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48,142.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75,141.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02,140.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28,139.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.55,138.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.81,137.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.08,136.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35,135.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61,135.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88,134.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15,133.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.41,132.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68,131.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94,131.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.21,130.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48,129.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74,129.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.01,128.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,128.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54,127.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.81,126.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.07,126.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,125.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.61,125.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.87,124.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.14,124.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41,123.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.67,123.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.94,122.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.20,122.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47,121.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74,121.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00,120.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27,120.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,119.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80,119.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07,118.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,118.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.60,118.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.87,117.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,117.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40,116.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66,116.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.93,116.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20,115.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46,115.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.73,114.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00,114.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.26,114.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53,113.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.79,113.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.06,113.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.33,112.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.59,112.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,112.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.13,111.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39,111.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66,111.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.92,110.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,110.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,110.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.72,110.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.99,109.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.26,109.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52,109.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79,108.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.05,108.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32,108.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,108.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85,107.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,107.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.39,107.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,107.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92,106.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.18,106.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.45,106.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.72,106.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.98,105.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25,105.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.52,105.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78,105.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.05,104.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.31,104.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.58,104.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85,104.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11,103.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38,103.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.65,103.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91,103.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.18,103.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.44,102.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71,102.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.98,102.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.24,102.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.51,101.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.78,101.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.04,101.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,101.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,101.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84,100.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.11,100.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37,100.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64,100.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90,100.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.17,100.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 99.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70, 99.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97, 99.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 99.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.50, 99.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 98.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.03, 98.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.30, 98.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57, 98.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 98.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.10, 98.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.37, 97.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63, 97.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.90, 97.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16, 97.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 97.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.70, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.96, 96.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 96.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50, 96.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.76, 96.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.03, 96.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.29, 96.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56, 95.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.83, 95.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09, 95.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.36, 95.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.63, 95.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.89, 95.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.16, 95.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42, 94.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.69, 94.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.96, 94.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.22, 94.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49, 94.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.76, 94.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02, 94.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 93.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 93.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82, 93.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.09, 93.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 93.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 93.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.89, 93.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15, 92.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 92.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.68, 92.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95, 92.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.22, 92.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.48, 92.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.75, 92.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 91.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28, 91.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.55, 91.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.81, 91.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.08, 91.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.35, 91.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 91.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.88, 91.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.14, 91.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.41, 90.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68, 90.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.94, 90.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.21, 90.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48, 90.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.74, 90.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.01, 90.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27, 90.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54, 89.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.81, 89.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.07, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 89.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61, 89.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.87, 89.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.14, 89.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40, 89.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 89.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94, 88.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.20, 88.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47, 88.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.74, 88.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00, 88.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 88.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.53, 88.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80, 88.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 88.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.33, 87.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.60, 87.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.87, 87.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.13, 87.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 87.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.66, 87.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93, 87.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.20, 87.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.46, 87.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.73, 87.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.00, 86.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26, 86.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 86.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79, 86.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.06, 86.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33, 86.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.59, 86.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.86, 86.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 86.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 86.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.66, 86.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.92, 85.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 85.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.46, 85.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72, 85.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99, 85.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.25, 85.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.52, 85.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 85.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 85.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32, 85.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.59, 85.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 84.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 84.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.38, 84.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65, 84.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.92, 84.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18, 84.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45, 84.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72, 84.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 84.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.25, 84.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.51, 84.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.78, 84.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.05, 83.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.31, 83.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 83.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.85, 83.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.11, 83.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38, 83.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.64, 83.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.91, 83.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.18, 83.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.44, 83.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 83.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.98, 83.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.24, 83.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 82.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77, 82.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.04, 82.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.31, 82.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57, 82.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84, 82.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.11, 82.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37, 82.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 82.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.90, 82.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17, 82.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.44, 82.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70, 82.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.97, 81.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.23, 81.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.50, 81.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.77, 81.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.03, 81.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.30, 81.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 81.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.83, 81.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 81.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.36, 81.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.63, 81.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.90, 81.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.16, 81.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.43, 81.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 81.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.96, 80.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.23, 80.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.49, 80.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76, 80.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 80.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.29, 80.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.56, 80.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.83, 80.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09, 80.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 80.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.62, 80.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.89, 80.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16, 80.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.42, 80.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 80.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.96, 79.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 79.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49, 79.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.75, 79.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.02, 79.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 79.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55, 79.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.82, 79.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.09, 79.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.35, 79.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.62, 79.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.88, 79.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 79.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42, 79.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68, 79.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.95, 79.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22, 79.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.48, 78.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.75, 78.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.01, 78.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28, 78.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.55, 78.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.81, 78.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.08, 78.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.34, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.61, 78.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.88, 78.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.14, 78.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 78.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68, 78.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.94, 78.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.21, 78.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.47, 78.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 78.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01, 78.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.27, 77.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.54, 77.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.81, 77.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.07, 77.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.34, 77.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.60, 77.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.87, 77.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.14, 77.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.40, 77.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.67, 77.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94, 77.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.20, 77.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.47, 77.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73, 77.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.00, 77.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.27, 77.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53, 77.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.80, 77.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.07, 77.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.33, 77.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.60, 76.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.86, 76.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.13, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.40, 76.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.66, 76.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.93, 76.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.20, 76.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.46, 76.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.73, 76.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.99, 76.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.26, 76.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.53, 76.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.79, 76.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 76.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.33, 76.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.59, 76.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.86, 76.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.12, 76.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.39, 76.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66, 76.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.92, 76.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.19, 76.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.45, 75.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.72, 75.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.99, 75.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52, 75.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.79, 75.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 75.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.32, 75.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.58, 75.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85, 75.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.12, 75.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.38, 75.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.65, 75.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.92, 75.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.18, 75.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45, 75.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.71, 75.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.98, 75.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.25, 75.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.51, 75.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 75.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.05, 75.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 75.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.58, 75.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.84, 75.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11, 74.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.38, 74.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.64, 74.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.91, 74.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18, 74.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.44, 74.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71, 74.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 74.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 74.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 74.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.77, 74.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.04, 74.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.31, 74.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.57, 74.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.84, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.10, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.37, 74.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.64, 74.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.90, 74.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17, 74.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44, 74.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.70, 74.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.97, 74.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 74.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.50, 74.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.77, 74.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.03, 74.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.30, 73.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.56, 73.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.83, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 73.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.36, 73.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.63, 73.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 73.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.16, 73.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43, 73.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69, 73.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96, 73.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.23, 73.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.49, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.76, 73.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.03, 73.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.29, 73.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.56, 73.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.82, 73.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09, 73.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.36, 73.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 73.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.89, 73.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.16, 73.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.42, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.69, 73.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.95, 73.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.22, 73.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.49, 73.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.75, 73.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.02, 73.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.29, 73.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.55, 73.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.82, 73.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.08, 72.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.35, 72.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.62, 72.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.88, 72.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.15, 72.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.42, 72.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.68, 72.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.95, 72.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21, 72.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.48, 72.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.75, 72.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.01, 72.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.28, 72.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.55, 72.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.81, 72.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.08, 72.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.34, 72.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.61, 72.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.88, 72.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.14, 72.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.41, 72.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.94, 72.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.21, 72.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.47, 72.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.74, 72.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.01, 72.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.27, 72.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.54, 72.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.80, 72.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.07, 72.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.34, 72.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.60, 72.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.87, 72.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.14, 72.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.40, 72.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.67, 72.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.93, 72.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.20, 72.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.47, 72.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.73, 71.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.00, 71.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.27, 71.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.53, 71.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.80, 71.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.06, 71.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.33, 71.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.60, 71.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.86, 71.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.13, 71.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.40, 71.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.66, 71.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.93, 71.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.19, 71.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.46, 71.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.73, 71.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.99, 71.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.26, 71.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53, 71.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.79, 71.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.06, 71.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.32, 71.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.59, 71.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.86, 71.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.12, 71.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39, 71.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.66, 71.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.92, 71.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.19, 71.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.45, 71.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.72, 71.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.99, 71.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.25, 71.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.52, 71.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.79, 71.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.05, 71.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.32, 71.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.58, 71.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.85, 71.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.12, 71.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.38, 71.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.65, 71.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.91, 71.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.18, 71.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 71.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.71, 71.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.98, 71.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.25, 71.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.51, 71.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.78, 71.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.04, 71.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.31, 71.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.58, 71.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.84, 71.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.11, 71.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.38, 71.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64, 71.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.91, 71.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.17, 71.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44, 70.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.71, 70.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97, 70.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24, 70.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.51, 70.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.77, 70.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.04, 70.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.30, 70.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.57, 70.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.84, 70.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.10, 70.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37, 70.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.64, 70.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.90, 70.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.17, 70.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.43, 70.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70, 70.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.97, 70.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.23, 70.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.50, 70.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.77, 70.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.03, 70.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.30, 70.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.56, 70.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.83, 70.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.10, 70.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.36, 70.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.63, 70.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.90, 70.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.16, 70.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 70.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.69, 70.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.96, 70.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.23, 70.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.49, 70.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76, 70.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.02, 70.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.29, 70.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 70.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.82, 70.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.09, 70.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 70.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.62, 70.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.89, 70.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.15, 70.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.42, 70.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.69, 70.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.95, 70.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.22, 70.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.49, 70.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.75, 70.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.02, 70.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.28, 70.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.55, 70.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.82, 70.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.08, 70.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.35, 70.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.62, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.88, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.15, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.41, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.68, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.95, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.21, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.75, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.01, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.54, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.81, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.34, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.88, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.14, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.41, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.67, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.94, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.21, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.47, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.74, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.01, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.27, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.54, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.80, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.07, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.34, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 70.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.87, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.13, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.67, 70.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.93, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.20, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.47, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.73, 70.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.00, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.26, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.53, 70.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.80, 70.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.06, 70.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33, 70.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.60, 70.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.86, 70.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13, 70.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.39, 70.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.66, 70.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.93, 70.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.19, 70.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.46, 70.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.73, 70.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.99, 70.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.26, 70.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.52, 70.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.79, 70.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.06, 70.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.32, 70.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.59, 70.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86, 70.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.12, 70.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.39, 70.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.65, 70.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.92, 70.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.19, 70.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.45, 70.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.72, 70.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.99, 70.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.25, 70.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.52, 70.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.78, 70.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.05, 70.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.32, 70.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58, 70.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.85, 70.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.12, 70.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.38, 70.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.65, 70.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.91, 70.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18, 70.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.45, 70.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.71, 70.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 70.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24, 70.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.51, 70.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.78, 70.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.04, 70.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.31, 70.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.58, 70.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.84, 70.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.11, 70.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.37, 71.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.64, 71.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.91, 71.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.17, 71.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.71, 71.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 71.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.24, 71.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.50, 71.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.77, 71.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.04, 71.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.30, 71.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.57, 71.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.84, 71.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.10, 71.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.37, 71.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.63, 71.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.90, 71.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.17, 71.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.43, 71.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.70, 71.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.97, 71.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.23, 71.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.50, 71.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.76, 71.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.03, 71.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.30, 71.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56, 71.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.83, 71.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.10, 71.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.36, 71.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.63, 71.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.89, 71.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.16, 71.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43, 71.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.69, 71.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.96, 71.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.23, 71.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.49, 71.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 71.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.02, 71.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.29, 71.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56, 71.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.82, 71.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09, 71.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.35, 71.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.62, 71.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.89, 71.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.15, 71.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42, 72.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.69, 72.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.95, 72.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.22, 72.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.48, 72.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.75, 72.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 72.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.28, 72.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.55, 72.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.82, 72.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.08, 72.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.35, 72.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.61, 72.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.88, 72.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15, 72.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.41, 72.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.68, 72.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.95, 72.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.21, 72.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.48, 72.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.74, 72.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.01, 72.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.28, 72.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.54, 72.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.81, 72.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.08, 72.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.34, 72.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.61, 72.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.87, 72.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.14, 72.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.41, 73.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.67, 73.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94, 73.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.21, 73.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.47, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.74, 73.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.00, 73.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.27, 73.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.54, 73.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.80, 73.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.07, 73.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.34, 73.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.60, 73.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.87, 73.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.13, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.40, 73.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.93, 73.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.20, 73.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.46, 73.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.73, 73.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.00, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.26, 73.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53, 74.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.80, 74.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.06, 74.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.33, 74.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.59, 74.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.86, 74.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.13, 74.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.39, 74.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.66, 74.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.93, 74.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.19, 74.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.46, 74.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.72, 74.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99, 74.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.26, 74.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.52, 74.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.79, 74.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.06, 74.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.32, 75.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.59, 75.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.85, 75.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.12, 75.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 75.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.65, 75.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.92, 75.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.19, 75.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.45, 75.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.72, 75.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.98, 75.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.25, 75.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.52, 75.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.78, 75.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.05, 75.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.32, 75.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.58, 76.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85, 76.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.11, 76.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.38, 76.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.65, 76.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.91, 76.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.18, 76.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.45, 76.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.71, 76.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98, 76.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.24, 76.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.51, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.78, 76.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.04, 77.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.31, 77.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.57, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.84, 77.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.11, 77.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.37, 77.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.64, 77.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.91, 77.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.17, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.44, 77.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.70, 77.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.97, 78.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.24, 78.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.50, 78.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.77, 78.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.04, 78.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.30, 78.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.57, 78.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.83, 78.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.10, 78.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.37, 78.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.63, 79.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.90, 79.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.17, 79.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.43, 79.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.70, 79.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.96, 79.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.23, 79.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.50, 79.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.76, 79.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.03, 80.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.30, 80.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.56, 80.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.83, 80.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.09, 80.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36, 80.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.63, 80.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.89, 80.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.16, 81.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43, 81.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69, 81.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.96, 81.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.22, 81.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.49, 81.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.76, 81.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.02, 82.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.29, 82.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.56, 82.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.82, 82.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.09, 82.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.35, 82.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.62, 83.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.89, 83.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.15, 83.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.42, 83.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.69, 83.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95, 83.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.22, 84.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.48, 84.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.75, 84.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.02, 84.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.28, 84.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.55, 85.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.81, 85.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.08, 85.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.35, 85.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.61, 85.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.88, 86.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.15, 86.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.41, 86.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68, 86.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.94, 87.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.21, 87.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.48, 87.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.74, 87.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.01, 88.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.28, 88.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.54, 88.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.81, 88.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.07, 89.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.34, 89.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.61, 89.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.87, 90.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.14, 90.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.41, 90.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.67, 91.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94, 91.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 91.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.47, 92.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.74, 92.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.00, 92.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.27, 93.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.54, 93.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.80, 94.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.07, 94.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.33, 95.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.60, 95.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.87, 96.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.13, 96.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.40, 97.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.67, 97.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.93, 98.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20, 99.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.46, 99.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.73,100.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.00,101.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.26,102.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.53,102.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,103.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.06,104.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.33,105.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.59,107.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.86,108.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.13,109.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39,111.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.66,112.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.92,114.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.19,117.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.46,119.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.72,123.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.99,127.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.26,133.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52,143.62) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56, 61.20) -- (325.79, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56, 61.20) -- ( 59.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.81, 61.20) -- (112.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05, 61.20) -- (166.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.30, 61.20) -- (219.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.54, 61.20) -- (272.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.79, 61.20) -- (325.79, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.56, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.81, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.05, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.30, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.54, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.79, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.11) -- ( 49.20,261.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.11) -- ( 43.20, 98.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.00) -- ( 43.20,180.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,261.88) -- ( 43.20,261.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.11) {1e-02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.00) {1e+00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,261.88) {1e+02};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Family Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {$E[SFS]$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{105,105,105}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83,236.88) --
	( 60.09,215.98) --
	( 60.36,203.91) --
	( 60.63,195.42) --
	( 60.89,188.89) --
	( 61.16,183.58) --
	( 61.43,179.12) --
	( 61.69,175.27) --
	( 61.96,171.88) --
	( 62.22,168.87) --
	( 62.49,166.15) --
	( 62.76,163.68) --
	( 63.02,161.42) --
	( 63.29,159.32) --
	( 63.55,157.38) --
	( 63.82,155.57) --
	( 64.09,153.87) --
	( 64.35,152.27) --
	( 64.62,150.76) --
	( 64.89,149.34) --
	( 65.15,147.98) --
	( 65.42,146.69) --
	( 65.68,145.46) --
	( 65.95,144.29) --
	( 66.22,143.16) --
	( 66.48,142.09) --
	( 66.75,141.05) --
	( 67.02,140.05) --
	( 67.28,139.09) --
	( 67.55,138.17) --
	( 67.81,137.27) --
	( 68.08,136.41) --
	( 68.35,135.57) --
	( 68.61,134.76) --
	( 68.88,133.98) --
	( 69.15,133.22) --
	( 69.41,132.48) --
	( 69.68,131.76) --
	( 69.94,131.06) --
	( 70.21,130.38) --
	( 70.48,129.71) --
	( 70.74,129.07) --
	( 71.01,128.44) --
	( 71.28,127.82) --
	( 71.54,127.22) --
	( 71.81,126.64) --
	( 72.07,126.06) --
	( 72.34,125.50) --
	( 72.61,124.95) --
	( 72.87,124.42) --
	( 73.14,123.89) --
	( 73.41,123.38) --
	( 73.67,122.87) --
	( 73.94,122.38) --
	( 74.20,121.90) --
	( 74.47,121.42) --
	( 74.74,120.96) --
	( 75.00,120.50) --
	( 75.27,120.05) --
	( 75.54,119.61) --
	( 75.80,119.18) --
	( 76.07,118.75) --
	( 76.33,118.33) --
	( 76.60,117.92) --
	( 76.87,117.52) --
	( 77.13,117.12) --
	( 77.40,116.73) --
	( 77.66,116.34) --
	( 77.93,115.96) --
	( 78.20,115.59) --
	( 78.46,115.22) --
	( 78.73,114.86) --
	( 79.00,114.50) --
	( 79.26,114.15) --
	( 79.53,113.81) --
	( 79.79,113.47) --
	( 80.06,113.13) --
	( 80.33,112.80) --
	( 80.59,112.47) --
	( 80.86,112.15) --
	( 81.13,111.83) --
	( 81.39,111.51) --
	( 81.66,111.20) --
	( 81.92,110.90) --
	( 82.19,110.60) --
	( 82.46,110.30) --
	( 82.72,110.00) --
	( 82.99,109.71) --
	( 83.26,109.42) --
	( 83.52,109.14) --
	( 83.79,108.86) --
	( 84.05,108.58) --
	( 84.32,108.31) --
	( 84.59,108.04) --
	( 84.85,107.77) --
	( 85.12,107.51) --
	( 85.39,107.25) --
	( 85.65,106.99) --
	( 85.92,106.73) --
	( 86.18,106.48) --
	( 86.45,106.23) --
	( 86.72,105.98) --
	( 86.98,105.74) --
	( 87.25,105.50) --
	( 87.52,105.26) --
	( 87.78,105.02) --
	( 88.05,104.78) --
	( 88.31,104.55) --
	( 88.58,104.32) --
	( 88.85,104.10) --
	( 89.11,103.87) --
	( 89.38,103.65) --
	( 89.65,103.43) --
	( 89.91,103.21) --
	( 90.18,102.99) --
	( 90.44,102.78) --
	( 90.71,102.57) --
	( 90.98,102.35) --
	( 91.24,102.15) --
	( 91.51,101.94) --
	( 91.78,101.74) --
	( 92.04,101.53) --
	( 92.31,101.33) --
	( 92.57,101.13) --
	( 92.84,100.94) --
	( 93.11,100.74) --
	( 93.37,100.55) --
	( 93.64,100.36) --
	( 93.90,100.17) --
	( 94.17, 99.98) --
	( 94.44, 99.79) --
	( 94.70, 99.60) --
	( 94.97, 99.42) --
	( 95.24, 99.24) --
	( 95.50, 99.06) --
	( 95.77, 98.88) --
	( 96.03, 98.70) --
	( 96.30, 98.52) --
	( 96.57, 98.35) --
	( 96.83, 98.18) --
	( 97.10, 98.00) --
	( 97.37, 97.83) --
	( 97.63, 97.66) --
	( 97.90, 97.50) --
	( 98.16, 97.33) --
	( 98.43, 97.17) --
	( 98.70, 97.00) --
	( 98.96, 96.84) --
	( 99.23, 96.68) --
	( 99.50, 96.52) --
	( 99.76, 96.36) --
	(100.03, 96.20) --
	(100.29, 96.04) --
	(100.56, 95.89) --
	(100.83, 95.73) --
	(101.09, 95.58) --
	(101.36, 95.43) --
	(101.63, 95.28) --
	(101.89, 95.13) --
	(102.16, 94.98) --
	(102.42, 94.83) --
	(102.69, 94.69) --
	(102.96, 94.54) --
	(103.22, 94.40) --
	(103.49, 94.25) --
	(103.76, 94.11) --
	(104.02, 93.97) --
	(104.29, 93.83) --
	(104.55, 93.69) --
	(104.82, 93.55) --
	(105.09, 93.41) --
	(105.35, 93.28) --
	(105.62, 93.14) --
	(105.89, 93.01) --
	(106.15, 92.87) --
	(106.42, 92.74) --
	(106.68, 92.61) --
	(106.95, 92.48) --
	(107.22, 92.35) --
	(107.48, 92.22) --
	(107.75, 92.09) --
	(108.01, 91.96) --
	(108.28, 91.83) --
	(108.55, 91.71) --
	(108.81, 91.58) --
	(109.08, 91.46) --
	(109.35, 91.33) --
	(109.61, 91.21) --
	(109.88, 91.09) --
	(110.14, 90.97) --
	(110.41, 90.85) --
	(110.68, 90.73) --
	(110.94, 90.61) --
	(111.21, 90.49) --
	(111.48, 90.37) --
	(111.74, 90.25) --
	(112.01, 90.14) --
	(112.27, 90.02) --
	(112.54, 89.91) --
	(112.81, 89.79) --
	(113.07, 89.68) --
	(113.34, 89.57) --
	(113.61, 89.46) --
	(113.87, 89.35) --
	(114.14, 89.23) --
	(114.40, 89.12) --
	(114.67, 89.01) --
	(114.94, 88.91) --
	(115.20, 88.80) --
	(115.47, 88.69) --
	(115.74, 88.58) --
	(116.00, 88.48) --
	(116.27, 88.37) --
	(116.53, 88.27) --
	(116.80, 88.16) --
	(117.07, 88.06) --
	(117.33, 87.96) --
	(117.60, 87.85) --
	(117.87, 87.75) --
	(118.13, 87.65) --
	(118.40, 87.55) --
	(118.66, 87.45) --
	(118.93, 87.35) --
	(119.20, 87.25) --
	(119.46, 87.15) --
	(119.73, 87.05) --
	(120.00, 86.96) --
	(120.26, 86.86) --
	(120.53, 86.76) --
	(120.79, 86.67) --
	(121.06, 86.57) --
	(121.33, 86.48) --
	(121.59, 86.38) --
	(121.86, 86.29) --
	(122.12, 86.19) --
	(122.39, 86.10) --
	(122.66, 86.01) --
	(122.92, 85.92) --
	(123.19, 85.83) --
	(123.46, 85.74) --
	(123.72, 85.65) --
	(123.99, 85.56) --
	(124.25, 85.47) --
	(124.52, 85.38) --
	(124.79, 85.29) --
	(125.05, 85.20) --
	(125.32, 85.11) --
	(125.59, 85.03) --
	(125.85, 84.94) --
	(126.12, 84.85) --
	(126.38, 84.77) --
	(126.65, 84.68) --
	(126.92, 84.60) --
	(127.18, 84.51) --
	(127.45, 84.43) --
	(127.72, 84.35) --
	(127.98, 84.26) --
	(128.25, 84.18) --
	(128.51, 84.10) --
	(128.78, 84.02) --
	(129.05, 83.94) --
	(129.31, 83.85) --
	(129.58, 83.77) --
	(129.85, 83.69) --
	(130.11, 83.61) --
	(130.38, 83.53) --
	(130.64, 83.46) --
	(130.91, 83.38) --
	(131.18, 83.30) --
	(131.44, 83.22) --
	(131.71, 83.14) --
	(131.98, 83.07) --
	(132.24, 82.99) --
	(132.51, 82.91) --
	(132.77, 82.84) --
	(133.04, 82.76) --
	(133.31, 82.69) --
	(133.57, 82.61) --
	(133.84, 82.54) --
	(134.11, 82.46) --
	(134.37, 82.39) --
	(134.64, 82.32) --
	(134.90, 82.24) --
	(135.17, 82.17) --
	(135.44, 82.10) --
	(135.70, 82.03) --
	(135.97, 81.96) --
	(136.23, 81.88) --
	(136.50, 81.81) --
	(136.77, 81.74) --
	(137.03, 81.67) --
	(137.30, 81.60) --
	(137.57, 81.53) --
	(137.83, 81.47) --
	(138.10, 81.40) --
	(138.36, 81.33) --
	(138.63, 81.26) --
	(138.90, 81.19) --
	(139.16, 81.12) --
	(139.43, 81.06) --
	(139.70, 80.99) --
	(139.96, 80.92) --
	(140.23, 80.86) --
	(140.49, 80.79) --
	(140.76, 80.73) --
	(141.03, 80.66) --
	(141.29, 80.60) --
	(141.56, 80.53) --
	(141.83, 80.47) --
	(142.09, 80.40) --
	(142.36, 80.34) --
	(142.62, 80.28) --
	(142.89, 80.21) --
	(143.16, 80.15) --
	(143.42, 80.09) --
	(143.69, 80.03) --
	(143.96, 79.96) --
	(144.22, 79.90) --
	(144.49, 79.84) --
	(144.75, 79.78) --
	(145.02, 79.72) --
	(145.29, 79.66) --
	(145.55, 79.60) --
	(145.82, 79.54) --
	(146.09, 79.48) --
	(146.35, 79.42) --
	(146.62, 79.36) --
	(146.88, 79.30) --
	(147.15, 79.24) --
	(147.42, 79.18) --
	(147.68, 79.13) --
	(147.95, 79.07) --
	(148.22, 79.01) --
	(148.48, 78.95) --
	(148.75, 78.90) --
	(149.01, 78.84) --
	(149.28, 78.78) --
	(149.55, 78.73) --
	(149.81, 78.67) --
	(150.08, 78.62) --
	(150.34, 78.56) --
	(150.61, 78.50) --
	(150.88, 78.45) --
	(151.14, 78.40) --
	(151.41, 78.34) --
	(151.68, 78.29) --
	(151.94, 78.23) --
	(152.21, 78.18) --
	(152.47, 78.13) --
	(152.74, 78.07) --
	(153.01, 78.02) --
	(153.27, 77.97) --
	(153.54, 77.92) --
	(153.81, 77.86) --
	(154.07, 77.81) --
	(154.34, 77.76) --
	(154.60, 77.71) --
	(154.87, 77.66) --
	(155.14, 77.61) --
	(155.40, 77.56) --
	(155.67, 77.50) --
	(155.94, 77.45) --
	(156.20, 77.40) --
	(156.47, 77.35) --
	(156.73, 77.31) --
	(157.00, 77.26) --
	(157.27, 77.21) --
	(157.53, 77.16) --
	(157.80, 77.11) --
	(158.07, 77.06) --
	(158.33, 77.01) --
	(158.60, 76.96) --
	(158.86, 76.92) --
	(159.13, 76.87) --
	(159.40, 76.82) --
	(159.66, 76.77) --
	(159.93, 76.73) --
	(160.20, 76.68) --
	(160.46, 76.64) --
	(160.73, 76.59) --
	(160.99, 76.54) --
	(161.26, 76.50) --
	(161.53, 76.45) --
	(161.79, 76.41) --
	(162.06, 76.36) --
	(162.33, 76.32) --
	(162.59, 76.27) --
	(162.86, 76.23) --
	(163.12, 76.18) --
	(163.39, 76.14) --
	(163.66, 76.09) --
	(163.92, 76.05) --
	(164.19, 76.01) --
	(164.45, 75.96) --
	(164.72, 75.92) --
	(164.99, 75.88) --
	(165.25, 75.84) --
	(165.52, 75.79) --
	(165.79, 75.75) --
	(166.05, 75.71) --
	(166.32, 75.67) --
	(166.58, 75.63) --
	(166.85, 75.58) --
	(167.12, 75.54) --
	(167.38, 75.50) --
	(167.65, 75.46) --
	(167.92, 75.42) --
	(168.18, 75.38) --
	(168.45, 75.34) --
	(168.71, 75.30) --
	(168.98, 75.26) --
	(169.25, 75.22) --
	(169.51, 75.18) --
	(169.78, 75.14) --
	(170.05, 75.10) --
	(170.31, 75.06) --
	(170.58, 75.02) --
	(170.84, 74.99) --
	(171.11, 74.95) --
	(171.38, 74.91) --
	(171.64, 74.87) --
	(171.91, 74.83) --
	(172.18, 74.80) --
	(172.44, 74.76) --
	(172.71, 74.72) --
	(172.97, 74.68) --
	(173.24, 74.65) --
	(173.51, 74.61) --
	(173.77, 74.57) --
	(174.04, 74.54) --
	(174.31, 74.50) --
	(174.57, 74.47) --
	(174.84, 74.43) --
	(175.10, 74.39) --
	(175.37, 74.36) --
	(175.64, 74.32) --
	(175.90, 74.29) --
	(176.17, 74.25) --
	(176.44, 74.22) --
	(176.70, 74.19) --
	(176.97, 74.15) --
	(177.23, 74.12) --
	(177.50, 74.08) --
	(177.77, 74.05) --
	(178.03, 74.02) --
	(178.30, 73.98) --
	(178.56, 73.95) --
	(178.83, 73.92) --
	(179.10, 73.88) --
	(179.36, 73.85) --
	(179.63, 73.82) --
	(179.90, 73.78) --
	(180.16, 73.75) --
	(180.43, 73.72) --
	(180.69, 73.69) --
	(180.96, 73.66) --
	(181.23, 73.63) --
	(181.49, 73.59) --
	(181.76, 73.56) --
	(182.03, 73.53) --
	(182.29, 73.50) --
	(182.56, 73.47) --
	(182.82, 73.44) --
	(183.09, 73.41) --
	(183.36, 73.38) --
	(183.62, 73.35) --
	(183.89, 73.32) --
	(184.16, 73.29) --
	(184.42, 73.26) --
	(184.69, 73.23) --
	(184.95, 73.20) --
	(185.22, 73.17) --
	(185.49, 73.14) --
	(185.75, 73.11) --
	(186.02, 73.09) --
	(186.29, 73.06) --
	(186.55, 73.03) --
	(186.82, 73.00) --
	(187.08, 72.97) --
	(187.35, 72.95) --
	(187.62, 72.92) --
	(187.88, 72.89) --
	(188.15, 72.86) --
	(188.42, 72.84) --
	(188.68, 72.81) --
	(188.95, 72.78) --
	(189.21, 72.76) --
	(189.48, 72.73) --
	(189.75, 72.70) --
	(190.01, 72.68) --
	(190.28, 72.65) --
	(190.55, 72.63) --
	(190.81, 72.60) --
	(191.08, 72.57) --
	(191.34, 72.55) --
	(191.61, 72.52) --
	(191.88, 72.50) --
	(192.14, 72.47) --
	(192.41, 72.45) --
	(192.68, 72.43) --
	(192.94, 72.40) --
	(193.21, 72.38) --
	(193.47, 72.35) --
	(193.74, 72.33) --
	(194.01, 72.30) --
	(194.27, 72.28) --
	(194.54, 72.26) --
	(194.80, 72.23) --
	(195.07, 72.21) --
	(195.34, 72.19) --
	(195.60, 72.17) --
	(195.87, 72.14) --
	(196.14, 72.12) --
	(196.40, 72.10) --
	(196.67, 72.08) --
	(196.93, 72.05) --
	(197.20, 72.03) --
	(197.47, 72.01) --
	(197.73, 71.99) --
	(198.00, 71.97) --
	(198.27, 71.95) --
	(198.53, 71.93) --
	(198.80, 71.90) --
	(199.06, 71.88) --
	(199.33, 71.86) --
	(199.60, 71.84) --
	(199.86, 71.82) --
	(200.13, 71.80) --
	(200.40, 71.78) --
	(200.66, 71.76) --
	(200.93, 71.74) --
	(201.19, 71.72) --
	(201.46, 71.70) --
	(201.73, 71.68) --
	(201.99, 71.66) --
	(202.26, 71.65) --
	(202.53, 71.63) --
	(202.79, 71.61) --
	(203.06, 71.59) --
	(203.32, 71.57) --
	(203.59, 71.55) --
	(203.86, 71.54) --
	(204.12, 71.52) --
	(204.39, 71.50) --
	(204.66, 71.48) --
	(204.92, 71.46) --
	(205.19, 71.45) --
	(205.45, 71.43) --
	(205.72, 71.41) --
	(205.99, 71.40) --
	(206.25, 71.38) --
	(206.52, 71.36) --
	(206.79, 71.35) --
	(207.05, 71.33) --
	(207.32, 71.31) --
	(207.58, 71.30) --
	(207.85, 71.28) --
	(208.12, 71.27) --
	(208.38, 71.25) --
	(208.65, 71.24) --
	(208.91, 71.22) --
	(209.18, 71.21) --
	(209.45, 71.19) --
	(209.71, 71.18) --
	(209.98, 71.16) --
	(210.25, 71.15) --
	(210.51, 71.13) --
	(210.78, 71.12) --
	(211.04, 71.11) --
	(211.31, 71.09) --
	(211.58, 71.08) --
	(211.84, 71.06) --
	(212.11, 71.05) --
	(212.38, 71.04) --
	(212.64, 71.03) --
	(212.91, 71.01) --
	(213.17, 71.00) --
	(213.44, 70.99) --
	(213.71, 70.97) --
	(213.97, 70.96) --
	(214.24, 70.95) --
	(214.51, 70.94) --
	(214.77, 70.93) --
	(215.04, 70.92) --
	(215.30, 70.90) --
	(215.57, 70.89) --
	(215.84, 70.88) --
	(216.10, 70.87) --
	(216.37, 70.86) --
	(216.64, 70.85) --
	(216.90, 70.84) --
	(217.17, 70.83) --
	(217.43, 70.82) --
	(217.70, 70.81) --
	(217.97, 70.80) --
	(218.23, 70.79) --
	(218.50, 70.78) --
	(218.77, 70.77) --
	(219.03, 70.76) --
	(219.30, 70.75) --
	(219.56, 70.74) --
	(219.83, 70.73) --
	(220.10, 70.72) --
	(220.36, 70.71) --
	(220.63, 70.71) --
	(220.90, 70.70) --
	(221.16, 70.69) --
	(221.43, 70.68) --
	(221.69, 70.67) --
	(221.96, 70.67) --
	(222.23, 70.66) --
	(222.49, 70.65) --
	(222.76, 70.65) --
	(223.02, 70.64) --
	(223.29, 70.63) --
	(223.56, 70.62) --
	(223.82, 70.62) --
	(224.09, 70.61) --
	(224.36, 70.61) --
	(224.62, 70.60) --
	(224.89, 70.59) --
	(225.15, 70.59) --
	(225.42, 70.58) --
	(225.69, 70.58) --
	(225.95, 70.57) --
	(226.22, 70.57) --
	(226.49, 70.56) --
	(226.75, 70.56) --
	(227.02, 70.55) --
	(227.28, 70.55) --
	(227.55, 70.54) --
	(227.82, 70.54) --
	(228.08, 70.54) --
	(228.35, 70.53) --
	(228.62, 70.53) --
	(228.88, 70.53) --
	(229.15, 70.52) --
	(229.41, 70.52) --
	(229.68, 70.52) --
	(229.95, 70.51) --
	(230.21, 70.51) --
	(230.48, 70.51) --
	(230.75, 70.51) --
	(231.01, 70.51) --
	(231.28, 70.50) --
	(231.54, 70.50) --
	(231.81, 70.50) --
	(232.08, 70.50) --
	(232.34, 70.50) --
	(232.61, 70.50) --
	(232.88, 70.50) --
	(233.14, 70.50) --
	(233.41, 70.49) --
	(233.67, 70.49) --
	(233.94, 70.49) --
	(234.21, 70.49) --
	(234.47, 70.49) --
	(234.74, 70.50) --
	(235.01, 70.50) --
	(235.27, 70.50) --
	(235.54, 70.50) --
	(235.80, 70.50) --
	(236.07, 70.50) --
	(236.34, 70.50) --
	(236.60, 70.50) --
	(236.87, 70.50) --
	(237.13, 70.51) --
	(237.40, 70.51) --
	(237.67, 70.51) --
	(237.93, 70.51) --
	(238.20, 70.52) --
	(238.47, 70.52) --
	(238.73, 70.52) --
	(239.00, 70.53) --
	(239.26, 70.53) --
	(239.53, 70.53) --
	(239.80, 70.54) --
	(240.06, 70.54) --
	(240.33, 70.54) --
	(240.60, 70.55) --
	(240.86, 70.55) --
	(241.13, 70.56) --
	(241.39, 70.56) --
	(241.66, 70.57) --
	(241.93, 70.57) --
	(242.19, 70.58) --
	(242.46, 70.59) --
	(242.73, 70.59) --
	(242.99, 70.60) --
	(243.26, 70.60) --
	(243.52, 70.61) --
	(243.79, 70.62) --
	(244.06, 70.62) --
	(244.32, 70.63) --
	(244.59, 70.64) --
	(244.86, 70.65) --
	(245.12, 70.65) --
	(245.39, 70.66) --
	(245.65, 70.67) --
	(245.92, 70.68) --
	(246.19, 70.69) --
	(246.45, 70.69) --
	(246.72, 70.70) --
	(246.99, 70.71) --
	(247.25, 70.72) --
	(247.52, 70.73) --
	(247.78, 70.74) --
	(248.05, 70.75) --
	(248.32, 70.76) --
	(248.58, 70.77) --
	(248.85, 70.78) --
	(249.12, 70.79) --
	(249.38, 70.80) --
	(249.65, 70.82) --
	(249.91, 70.83) --
	(250.18, 70.84) --
	(250.45, 70.85) --
	(250.71, 70.86) --
	(250.98, 70.88) --
	(251.24, 70.89) --
	(251.51, 70.90) --
	(251.78, 70.91) --
	(252.04, 70.93) --
	(252.31, 70.94) --
	(252.58, 70.95) --
	(252.84, 70.97) --
	(253.11, 70.98) --
	(253.37, 71.00) --
	(253.64, 71.01) --
	(253.91, 71.03) --
	(254.17, 71.04) --
	(254.44, 71.06) --
	(254.71, 71.07) --
	(254.97, 71.09) --
	(255.24, 71.10) --
	(255.50, 71.12) --
	(255.77, 71.14) --
	(256.04, 71.15) --
	(256.30, 71.17) --
	(256.57, 71.19) --
	(256.84, 71.21) --
	(257.10, 71.22) --
	(257.37, 71.24) --
	(257.63, 71.26) --
	(257.90, 71.28) --
	(258.17, 71.30) --
	(258.43, 71.32) --
	(258.70, 71.34) --
	(258.97, 71.36) --
	(259.23, 71.38) --
	(259.50, 71.40) --
	(259.76, 71.42) --
	(260.03, 71.44) --
	(260.30, 71.46) --
	(260.56, 71.48) --
	(260.83, 71.50) --
	(261.10, 71.52) --
	(261.36, 71.54) --
	(261.63, 71.57) --
	(261.89, 71.59) --
	(262.16, 71.61) --
	(262.43, 71.64) --
	(262.69, 71.66) --
	(262.96, 71.68) --
	(263.23, 71.71) --
	(263.49, 71.73) --
	(263.76, 71.76) --
	(264.02, 71.78) --
	(264.29, 71.81) --
	(264.56, 71.83) --
	(264.82, 71.86) --
	(265.09, 71.88) --
	(265.35, 71.91) --
	(265.62, 71.94) --
	(265.89, 71.96) --
	(266.15, 71.99) --
	(266.42, 72.02) --
	(266.69, 72.05) --
	(266.95, 72.08) --
	(267.22, 72.10) --
	(267.48, 72.13) --
	(267.75, 72.16) --
	(268.02, 72.19) --
	(268.28, 72.22) --
	(268.55, 72.25) --
	(268.82, 72.28) --
	(269.08, 72.32) --
	(269.35, 72.35) --
	(269.61, 72.38) --
	(269.88, 72.41) --
	(270.15, 72.44) --
	(270.41, 72.48) --
	(270.68, 72.51) --
	(270.95, 72.54) --
	(271.21, 72.58) --
	(271.48, 72.61) --
	(271.74, 72.65) --
	(272.01, 72.68) --
	(272.28, 72.72) --
	(272.54, 72.75) --
	(272.81, 72.79) --
	(273.08, 72.82) --
	(273.34, 72.86) --
	(273.61, 72.90) --
	(273.87, 72.94) --
	(274.14, 72.97) --
	(274.41, 73.01) --
	(274.67, 73.05) --
	(274.94, 73.09) --
	(275.21, 73.13) --
	(275.47, 73.17) --
	(275.74, 73.21) --
	(276.00, 73.25) --
	(276.27, 73.30) --
	(276.54, 73.34) --
	(276.80, 73.38) --
	(277.07, 73.42) --
	(277.34, 73.47) --
	(277.60, 73.51) --
	(277.87, 73.55) --
	(278.13, 73.60) --
	(278.40, 73.64) --
	(278.67, 73.69) --
	(278.93, 73.74) --
	(279.20, 73.78) --
	(279.46, 73.83) --
	(279.73, 73.88) --
	(280.00, 73.93) --
	(280.26, 73.98) --
	(280.53, 74.02) --
	(280.80, 74.07) --
	(281.06, 74.12) --
	(281.33, 74.18) --
	(281.59, 74.23) --
	(281.86, 74.28) --
	(282.13, 74.33) --
	(282.39, 74.38) --
	(282.66, 74.44) --
	(282.93, 74.49) --
	(283.19, 74.55) --
	(283.46, 74.60) --
	(283.72, 74.66) --
	(283.99, 74.71) --
	(284.26, 74.77) --
	(284.52, 74.83) --
	(284.79, 74.89) --
	(285.06, 74.95) --
	(285.32, 75.01) --
	(285.59, 75.07) --
	(285.85, 75.13) --
	(286.12, 75.19) --
	(286.39, 75.25) --
	(286.65, 75.31) --
	(286.92, 75.38) --
	(287.19, 75.44) --
	(287.45, 75.51) --
	(287.72, 75.57) --
	(287.98, 75.64) --
	(288.25, 75.71) --
	(288.52, 75.77) --
	(288.78, 75.84) --
	(289.05, 75.91) --
	(289.32, 75.98) --
	(289.58, 76.05) --
	(289.85, 76.12) --
	(290.11, 76.20) --
	(290.38, 76.27) --
	(290.65, 76.34) --
	(290.91, 76.42) --
	(291.18, 76.50) --
	(291.45, 76.57) --
	(291.71, 76.65) --
	(291.98, 76.73) --
	(292.24, 76.81) --
	(292.51, 76.89) --
	(292.78, 76.97) --
	(293.04, 77.05) --
	(293.31, 77.14) --
	(293.57, 77.22) --
	(293.84, 77.31) --
	(294.11, 77.39) --
	(294.37, 77.48) --
	(294.64, 77.57) --
	(294.91, 77.66) --
	(295.17, 77.75) --
	(295.44, 77.84) --
	(295.70, 77.93) --
	(295.97, 78.03) --
	(296.24, 78.12) --
	(296.50, 78.22) --
	(296.77, 78.31) --
	(297.04, 78.41) --
	(297.30, 78.51) --
	(297.57, 78.61) --
	(297.83, 78.72) --
	(298.10, 78.82) --
	(298.37, 78.93) --
	(298.63, 79.03) --
	(298.90, 79.14) --
	(299.17, 79.25) --
	(299.43, 79.36) --
	(299.70, 79.47) --
	(299.96, 79.59) --
	(300.23, 79.70) --
	(300.50, 79.82) --
	(300.76, 79.94) --
	(301.03, 80.06) --
	(301.30, 80.18) --
	(301.56, 80.30) --
	(301.83, 80.43) --
	(302.09, 80.56) --
	(302.36, 80.68) --
	(302.63, 80.82) --
	(302.89, 80.95) --
	(303.16, 81.08) --
	(303.43, 81.22) --
	(303.69, 81.36) --
	(303.96, 81.50) --
	(304.22, 81.64) --
	(304.49, 81.79) --
	(304.76, 81.94) --
	(305.02, 82.09) --
	(305.29, 82.24) --
	(305.56, 82.39) --
	(305.82, 82.55) --
	(306.09, 82.71) --
	(306.35, 82.87) --
	(306.62, 83.04) --
	(306.89, 83.21) --
	(307.15, 83.38) --
	(307.42, 83.55) --
	(307.69, 83.73) --
	(307.95, 83.91) --
	(308.22, 84.09) --
	(308.48, 84.28) --
	(308.75, 84.47) --
	(309.02, 84.66) --
	(309.28, 84.86) --
	(309.55, 85.06) --
	(309.81, 85.27) --
	(310.08, 85.48) --
	(310.35, 85.69) --
	(310.61, 85.91) --
	(310.88, 86.13) --
	(311.15, 86.36) --
	(311.41, 86.59) --
	(311.68, 86.83) --
	(311.94, 87.07) --
	(312.21, 87.31) --
	(312.48, 87.57) --
	(312.74, 87.83) --
	(313.01, 88.09) --
	(313.28, 88.36) --
	(313.54, 88.64) --
	(313.81, 88.93) --
	(314.07, 89.22) --
	(314.34, 89.52) --
	(314.61, 89.83) --
	(314.87, 90.14) --
	(315.14, 90.47) --
	(315.41, 90.80) --
	(315.67, 91.14) --
	(315.94, 91.50) --
	(316.20, 91.86) --
	(316.47, 92.24) --
	(316.74, 92.63) --
	(317.00, 93.03) --
	(317.27, 93.44) --
	(317.54, 93.87) --
	(317.80, 94.31) --
	(318.07, 94.78) --
	(318.33, 95.25) --
	(318.60, 95.75) --
	(318.87, 96.27) --
	(319.13, 96.81) --
	(319.40, 97.37) --
	(319.67, 97.96) --
	(319.93, 98.58) --
	(320.20, 99.23) --
	(320.46, 99.91) --
	(320.73,100.63) --
	(321.00,101.39) --
	(321.26,102.20) --
	(321.53,103.06) --
	(321.80,103.97) --
	(322.06,104.96) --
	(322.33,106.02) --
	(322.59,107.17) --
	(322.86,108.43) --
	(323.13,109.81) --
	(323.39,111.35) --
	(323.66,113.07) --
	(323.92,115.04) --
	(324.19,117.31) --
	(324.46,120.03) --
	(324.72,123.36) --
	(324.99,127.70) --
	(325.26,133.86) --
	(325.52,144.53);
\definecolor{drawColor}{RGB}{238,59,59}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83,268.46) --
	( 60.09,225.53) --
	( 60.36,208.39) --
	( 60.63,197.88) --
	( 60.89,190.26) --
	( 61.16,184.30) --
	( 61.43,179.40) --
	( 61.69,175.26) --
	( 61.96,171.67) --
	( 62.22,168.50) --
	( 62.49,165.68) --
	( 62.76,163.13) --
	( 63.02,160.81) --
	( 63.29,158.68) --
	( 63.55,156.72) --
	( 63.82,154.89) --
	( 64.09,153.19) --
	( 64.35,151.60) --
	( 64.62,150.10) --
	( 64.89,148.69) --
	( 65.15,147.36) --
	( 65.42,146.10) --
	( 65.68,144.90) --
	( 65.95,143.75) --
	( 66.22,142.66) --
	( 66.48,141.62) --
	( 66.75,140.62) --
	( 67.02,139.66) --
	( 67.28,138.74) --
	( 67.55,137.86) --
	( 67.81,137.00) --
	( 68.08,136.18) --
	( 68.35,135.39) --
	( 68.61,134.63) --
	( 68.88,133.89) --
	( 69.15,133.17) --
	( 69.41,132.48) --
	( 69.68,131.80) --
	( 69.94,131.15) --
	( 70.21,130.52) --
	( 70.48,129.90) --
	( 70.74,129.30) --
	( 71.01,128.72) --
	( 71.28,128.16) --
	( 71.54,127.60) --
	( 71.81,127.07) --
	( 72.07,126.54) --
	( 72.34,126.03) --
	( 72.61,125.53) --
	( 72.87,125.05) --
	( 73.14,124.57) --
	( 73.41,124.11) --
	( 73.67,123.65) --
	( 73.94,123.21) --
	( 74.20,122.77) --
	( 74.47,122.35) --
	( 74.74,121.93) --
	( 75.00,121.53) --
	( 75.27,121.13) --
	( 75.54,120.74) --
	( 75.80,120.35) --
	( 76.07,119.98) --
	( 76.33,119.61) --
	( 76.60,119.25) --
	( 76.87,118.89) --
	( 77.13,118.54) --
	( 77.40,118.20) --
	( 77.66,117.87) --
	( 77.93,117.54) --
	( 78.20,117.21) --
	( 78.46,116.90) --
	( 78.73,116.58) --
	( 79.00,116.28) --
	( 79.26,115.98) --
	( 79.53,115.68) --
	( 79.79,115.39) --
	( 80.06,115.10) --
	( 80.33,114.82) --
	( 80.59,114.54) --
	( 80.86,114.27) --
	( 81.13,114.00) --
	( 81.39,113.73) --
	( 81.66,113.47) --
	( 81.92,113.21) --
	( 82.19,112.96) --
	( 82.46,112.71) --
	( 82.72,112.47) --
	( 82.99,112.22) --
	( 83.26,111.99) --
	( 83.52,111.75) --
	( 83.79,111.52) --
	( 84.05,111.29) --
	( 84.32,111.07) --
	( 84.59,110.84) --
	( 84.85,110.63) --
	( 85.12,110.41) --
	( 85.39,110.20) --
	( 85.65,109.99) --
	( 85.92,109.78) --
	( 86.18,109.58) --
	( 86.45,109.37) --
	( 86.72,109.17) --
	( 86.98,108.98) --
	( 87.25,108.78) --
	( 87.52,108.59) --
	( 87.78,108.40) --
	( 88.05,108.22) --
	( 88.31,108.03) --
	( 88.58,107.85) --
	( 88.85,107.67) --
	( 89.11,107.50) --
	( 89.38,107.32) --
	( 89.65,107.15) --
	( 89.91,106.98) --
	( 90.18,106.81) --
	( 90.44,106.64) --
	( 90.71,106.48) --
	( 90.98,106.31) --
	( 91.24,106.15) --
	( 91.51,106.00) --
	( 91.78,105.84) --
	( 92.04,105.68) --
	( 92.31,105.53) --
	( 92.57,105.38) --
	( 92.84,105.23) --
	( 93.11,105.08) --
	( 93.37,104.93) --
	( 93.64,104.79) --
	( 93.90,104.65) --
	( 94.17,104.51) --
	( 94.44,104.37) --
	( 94.70,104.23) --
	( 94.97,104.09) --
	( 95.24,103.96) --
	( 95.50,103.82) --
	( 95.77,103.69) --
	( 96.03,103.56) --
	( 96.30,103.43) --
	( 96.57,103.30) --
	( 96.83,103.18) --
	( 97.10,103.05) --
	( 97.37,102.93) --
	( 97.63,102.81) --
	( 97.90,102.68) --
	( 98.16,102.56) --
	( 98.43,102.45) --
	( 98.70,102.33) --
	( 98.96,102.21) --
	( 99.23,102.10) --
	( 99.50,101.98) --
	( 99.76,101.87) --
	(100.03,101.76) --
	(100.29,101.65) --
	(100.56,101.54) --
	(100.83,101.43) --
	(101.09,101.33) --
	(101.36,101.22) --
	(101.63,101.12) --
	(101.89,101.02) --
	(102.16,100.91) --
	(102.42,100.81) --
	(102.69,100.71) --
	(102.96,100.61) --
	(103.22,100.51) --
	(103.49,100.42) --
	(103.76,100.32) --
	(104.02,100.23) --
	(104.29,100.13) --
	(104.55,100.04) --
	(104.82, 99.95) --
	(105.09, 99.86) --
	(105.35, 99.77) --
	(105.62, 99.68) --
	(105.89, 99.59) --
	(106.15, 99.50) --
	(106.42, 99.41) --
	(106.68, 99.33) --
	(106.95, 99.24) --
	(107.22, 99.16) --
	(107.48, 99.07) --
	(107.75, 98.99) --
	(108.01, 98.91) --
	(108.28, 98.83) --
	(108.55, 98.75) --
	(108.81, 98.67) --
	(109.08, 98.59) --
	(109.35, 98.51) --
	(109.61, 98.44) --
	(109.88, 98.36) --
	(110.14, 98.29) --
	(110.41, 98.21) --
	(110.68, 98.14) --
	(110.94, 98.06) --
	(111.21, 97.99) --
	(111.48, 97.92) --
	(111.74, 97.85) --
	(112.01, 97.78) --
	(112.27, 97.71) --
	(112.54, 97.64) --
	(112.81, 97.57) --
	(113.07, 97.51) --
	(113.34, 97.44) --
	(113.61, 97.37) --
	(113.87, 97.31) --
	(114.14, 97.24) --
	(114.40, 97.18) --
	(114.67, 97.11) --
	(114.94, 97.05) --
	(115.20, 96.99) --
	(115.47, 96.93) --
	(115.74, 96.87) --
	(116.00, 96.81) --
	(116.27, 96.75) --
	(116.53, 96.69) --
	(116.80, 96.63) --
	(117.07, 96.57) --
	(117.33, 96.51) --
	(117.60, 96.46) --
	(117.87, 96.40) --
	(118.13, 96.35) --
	(118.40, 96.29) --
	(118.66, 96.24) --
	(118.93, 96.18) --
	(119.20, 96.13) --
	(119.46, 96.08) --
	(119.73, 96.02) --
	(120.00, 95.97) --
	(120.26, 95.92) --
	(120.53, 95.87) --
	(120.79, 95.82) --
	(121.06, 95.77) --
	(121.33, 95.72) --
	(121.59, 95.67) --
	(121.86, 95.63) --
	(122.12, 95.58) --
	(122.39, 95.53) --
	(122.66, 95.49) --
	(122.92, 95.44) --
	(123.19, 95.39) --
	(123.46, 95.35) --
	(123.72, 95.31) --
	(123.99, 95.26) --
	(124.25, 95.22) --
	(124.52, 95.17) --
	(124.79, 95.13) --
	(125.05, 95.09) --
	(125.32, 95.05) --
	(125.59, 95.01) --
	(125.85, 94.97) --
	(126.12, 94.93) --
	(126.38, 94.89) --
	(126.65, 94.85) --
	(126.92, 94.81) --
	(127.18, 94.77) --
	(127.45, 94.73) --
	(127.72, 94.70) --
	(127.98, 94.66) --
	(128.25, 94.62) --
	(128.51, 94.59) --
	(128.78, 94.55) --
	(129.05, 94.51) --
	(129.31, 94.48) --
	(129.58, 94.45) --
	(129.85, 94.41) --
	(130.11, 94.38) --
	(130.38, 94.34) --
	(130.64, 94.31) --
	(130.91, 94.28) --
	(131.18, 94.25) --
	(131.44, 94.22) --
	(131.71, 94.18) --
	(131.98, 94.15) --
	(132.24, 94.12) --
	(132.51, 94.09) --
	(132.77, 94.06) --
	(133.04, 94.04) --
	(133.31, 94.01) --
	(133.57, 93.98) --
	(133.84, 93.95) --
	(134.11, 93.92) --
	(134.37, 93.89) --
	(134.64, 93.87) --
	(134.90, 93.84) --
	(135.17, 93.82) --
	(135.44, 93.79) --
	(135.70, 93.76) --
	(135.97, 93.74) --
	(136.23, 93.71) --
	(136.50, 93.69) --
	(136.77, 93.67) --
	(137.03, 93.64) --
	(137.30, 93.62) --
	(137.57, 93.60) --
	(137.83, 93.57) --
	(138.10, 93.55) --
	(138.36, 93.53) --
	(138.63, 93.51) --
	(138.90, 93.49) --
	(139.16, 93.47) --
	(139.43, 93.45) --
	(139.70, 93.43) --
	(139.96, 93.41) --
	(140.23, 93.39) --
	(140.49, 93.37) --
	(140.76, 93.35) --
	(141.03, 93.33) --
	(141.29, 93.31) --
	(141.56, 93.29) --
	(141.83, 93.28) --
	(142.09, 93.26) --
	(142.36, 93.24) --
	(142.62, 93.23) --
	(142.89, 93.21) --
	(143.16, 93.19) --
	(143.42, 93.18) --
	(143.69, 93.16) --
	(143.96, 93.15) --
	(144.22, 93.13) --
	(144.49, 93.12) --
	(144.75, 93.11) --
	(145.02, 93.09) --
	(145.29, 93.08) --
	(145.55, 93.07) --
	(145.82, 93.05) --
	(146.09, 93.04) --
	(146.35, 93.03) --
	(146.62, 93.02) --
	(146.88, 93.01) --
	(147.15, 92.99) --
	(147.42, 92.98) --
	(147.68, 92.97) --
	(147.95, 92.96) --
	(148.22, 92.95) --
	(148.48, 92.94) --
	(148.75, 92.93) --
	(149.01, 92.93) --
	(149.28, 92.92) --
	(149.55, 92.91) --
	(149.81, 92.90) --
	(150.08, 92.89) --
	(150.34, 92.88) --
	(150.61, 92.88) --
	(150.88, 92.87) --
	(151.14, 92.86) --
	(151.41, 92.86) --
	(151.68, 92.85) --
	(151.94, 92.84) --
	(152.21, 92.84) --
	(152.47, 92.83) --
	(152.74, 92.83) --
	(153.01, 92.82) --
	(153.27, 92.82) --
	(153.54, 92.81) --
	(153.81, 92.81) --
	(154.07, 92.81) --
	(154.34, 92.80) --
	(154.60, 92.80) --
	(154.87, 92.80) --
	(155.14, 92.79) --
	(155.40, 92.79) --
	(155.67, 92.79) --
	(155.94, 92.79) --
	(156.20, 92.79) --
	(156.47, 92.79) --
	(156.73, 92.78) --
	(157.00, 92.78) --
	(157.27, 92.78) --
	(157.53, 92.78) --
	(157.80, 92.78) --
	(158.07, 92.78) --
	(158.33, 92.78) --
	(158.60, 92.78) --
	(158.86, 92.79) --
	(159.13, 92.79) --
	(159.40, 92.79) --
	(159.66, 92.79) --
	(159.93, 92.79) --
	(160.20, 92.79) --
	(160.46, 92.80) --
	(160.73, 92.80) --
	(160.99, 92.80) --
	(161.26, 92.81) --
	(161.53, 92.81) --
	(161.79, 92.81) --
	(162.06, 92.82) --
	(162.33, 92.82) --
	(162.59, 92.83) --
	(162.86, 92.83) --
	(163.12, 92.84) --
	(163.39, 92.84) --
	(163.66, 92.85) --
	(163.92, 92.85) --
	(164.19, 92.86) --
	(164.45, 92.87) --
	(164.72, 92.87) --
	(164.99, 92.88) --
	(165.25, 92.89) --
	(165.52, 92.90) --
	(165.79, 92.90) --
	(166.05, 92.91) --
	(166.32, 92.92) --
	(166.58, 92.93) --
	(166.85, 92.94) --
	(167.12, 92.94) --
	(167.38, 92.95) --
	(167.65, 92.96) --
	(167.92, 92.97) --
	(168.18, 92.98) --
	(168.45, 92.99) --
	(168.71, 93.00) --
	(168.98, 93.01) --
	(169.25, 93.02) --
	(169.51, 93.04) --
	(169.78, 93.05) --
	(170.05, 93.06) --
	(170.31, 93.07) --
	(170.58, 93.08) --
	(170.84, 93.09) --
	(171.11, 93.11) --
	(171.38, 93.12) --
	(171.64, 93.13) --
	(171.91, 93.15) --
	(172.18, 93.16) --
	(172.44, 93.17) --
	(172.71, 93.19) --
	(172.97, 93.20) --
	(173.24, 93.22) --
	(173.51, 93.23) --
	(173.77, 93.24) --
	(174.04, 93.26) --
	(174.31, 93.27) --
	(174.57, 93.29) --
	(174.84, 93.31) --
	(175.10, 93.32) --
	(175.37, 93.34) --
	(175.64, 93.35) --
	(175.90, 93.37) --
	(176.17, 93.39) --
	(176.44, 93.41) --
	(176.70, 93.42) --
	(176.97, 93.44) --
	(177.23, 93.46) --
	(177.50, 93.48) --
	(177.77, 93.50) --
	(178.03, 93.51) --
	(178.30, 93.53) --
	(178.56, 93.55) --
	(178.83, 93.57) --
	(179.10, 93.59) --
	(179.36, 93.61) --
	(179.63, 93.63) --
	(179.90, 93.65) --
	(180.16, 93.67) --
	(180.43, 93.69) --
	(180.69, 93.71) --
	(180.96, 93.73) --
	(181.23, 93.75) --
	(181.49, 93.78) --
	(181.76, 93.80) --
	(182.03, 93.82) --
	(182.29, 93.84) --
	(182.56, 93.86) --
	(182.82, 93.89) --
	(183.09, 93.91) --
	(183.36, 93.93) --
	(183.62, 93.96) --
	(183.89, 93.98) --
	(184.16, 94.00) --
	(184.42, 94.03) --
	(184.69, 94.05) --
	(184.95, 94.08) --
	(185.22, 94.10) --
	(185.49, 94.13) --
	(185.75, 94.15) --
	(186.02, 94.18) --
	(186.29, 94.20) --
	(186.55, 94.23) --
	(186.82, 94.26) --
	(187.08, 94.28) --
	(187.35, 94.31) --
	(187.62, 94.34) --
	(187.88, 94.36) --
	(188.15, 94.39) --
	(188.42, 94.42) --
	(188.68, 94.45) --
	(188.95, 94.47) --
	(189.21, 94.50) --
	(189.48, 94.53) --
	(189.75, 94.56) --
	(190.01, 94.59) --
	(190.28, 94.62) --
	(190.55, 94.65) --
	(190.81, 94.68) --
	(191.08, 94.71) --
	(191.34, 94.74) --
	(191.61, 94.77) --
	(191.88, 94.80) --
	(192.14, 94.83) --
	(192.41, 94.86) --
	(192.68, 94.89);
\definecolor{drawColor}{RGB}{238,173,14}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (192.68, 76.01) --
	(192.94, 76.00) --
	(193.21, 75.98) --
	(193.47, 75.97) --
	(193.74, 75.95) --
	(194.01, 75.94) --
	(194.27, 75.92) --
	(194.54, 75.91) --
	(194.80, 75.89) --
	(195.07, 75.88) --
	(195.34, 75.86) --
	(195.60, 75.85) --
	(195.87, 75.83) --
	(196.14, 75.82) --
	(196.40, 75.81) --
	(196.67, 75.79) --
	(196.93, 75.78) --
	(197.20, 75.76) --
	(197.47, 75.75) --
	(197.73, 75.74) --
	(198.00, 75.72) --
	(198.27, 75.71) --
	(198.53, 75.70) --
	(198.80, 75.68) --
	(199.06, 75.67) --
	(199.33, 75.66) --
	(199.60, 75.64) --
	(199.86, 75.63) --
	(200.13, 75.62) --
	(200.40, 75.61) --
	(200.66, 75.59) --
	(200.93, 75.58) --
	(201.19, 75.57) --
	(201.46, 75.56) --
	(201.73, 75.55) --
	(201.99, 75.53) --
	(202.26, 75.52) --
	(202.53, 75.51) --
	(202.79, 75.50) --
	(203.06, 75.49) --
	(203.32, 75.48) --
	(203.59, 75.47) --
	(203.86, 75.46) --
	(204.12, 75.44) --
	(204.39, 75.43) --
	(204.66, 75.42) --
	(204.92, 75.41) --
	(205.19, 75.40) --
	(205.45, 75.39) --
	(205.72, 75.38) --
	(205.99, 75.37) --
	(206.25, 75.36) --
	(206.52, 75.35) --
	(206.79, 75.34) --
	(207.05, 75.33) --
	(207.32, 75.32) --
	(207.58, 75.31) --
	(207.85, 75.30) --
	(208.12, 75.30) --
	(208.38, 75.29) --
	(208.65, 75.28) --
	(208.91, 75.27) --
	(209.18, 75.26) --
	(209.45, 75.25) --
	(209.71, 75.24) --
	(209.98, 75.24) --
	(210.25, 75.23) --
	(210.51, 75.22) --
	(210.78, 75.21) --
	(211.04, 75.20) --
	(211.31, 75.20) --
	(211.58, 75.19) --
	(211.84, 75.18) --
	(212.11, 75.17) --
	(212.38, 75.17) --
	(212.64, 75.16) --
	(212.91, 75.15) --
	(213.17, 75.15) --
	(213.44, 75.14) --
	(213.71, 75.13) --
	(213.97, 75.13) --
	(214.24, 75.12) --
	(214.51, 75.11) --
	(214.77, 75.11) --
	(215.04, 75.10) --
	(215.30, 75.09) --
	(215.57, 75.09) --
	(215.84, 75.08) --
	(216.10, 75.08) --
	(216.37, 75.07) --
	(216.64, 75.07) --
	(216.90, 75.06) --
	(217.17, 75.06) --
	(217.43, 75.05) --
	(217.70, 75.05) --
	(217.97, 75.04) --
	(218.23, 75.04) --
	(218.50, 75.03) --
	(218.77, 75.03) --
	(219.03, 75.02) --
	(219.30, 75.02) --
	(219.56, 75.02) --
	(219.83, 75.01) --
	(220.10, 75.01) --
	(220.36, 75.00) --
	(220.63, 75.00) --
	(220.90, 75.00) --
	(221.16, 74.99) --
	(221.43, 74.99) --
	(221.69, 74.99) --
	(221.96, 74.99) --
	(222.23, 74.98) --
	(222.49, 74.98) --
	(222.76, 74.98) --
	(223.02, 74.97) --
	(223.29, 74.97) --
	(223.56, 74.97) --
	(223.82, 74.97) --
	(224.09, 74.97) --
	(224.36, 74.96) --
	(224.62, 74.96) --
	(224.89, 74.96) --
	(225.15, 74.96) --
	(225.42, 74.96) --
	(225.69, 74.96) --
	(225.95, 74.96) --
	(226.22, 74.96) --
	(226.49, 74.96) --
	(226.75, 74.95) --
	(227.02, 74.95) --
	(227.28, 74.95) --
	(227.55, 74.95) --
	(227.82, 74.95) --
	(228.08, 74.95) --
	(228.35, 74.95) --
	(228.62, 74.95) --
	(228.88, 74.95) --
	(229.15, 74.96) --
	(229.41, 74.96) --
	(229.68, 74.96) --
	(229.95, 74.96) --
	(230.21, 74.96) --
	(230.48, 74.96) --
	(230.75, 74.96) --
	(231.01, 74.96) --
	(231.28, 74.96) --
	(231.54, 74.97) --
	(231.81, 74.97) --
	(232.08, 74.97) --
	(232.34, 74.97) --
	(232.61, 74.98) --
	(232.88, 74.98) --
	(233.14, 74.98) --
	(233.41, 74.98) --
	(233.67, 74.99) --
	(233.94, 74.99) --
	(234.21, 74.99) --
	(234.47, 75.00) --
	(234.74, 75.00) --
	(235.01, 75.00) --
	(235.27, 75.01) --
	(235.54, 75.01) --
	(235.80, 75.01) --
	(236.07, 75.02) --
	(236.34, 75.02) --
	(236.60, 75.03) --
	(236.87, 75.03) --
	(237.13, 75.04) --
	(237.40, 75.04) --
	(237.67, 75.05) --
	(237.93, 75.05) --
	(238.20, 75.06) --
	(238.47, 75.06) --
	(238.73, 75.07) --
	(239.00, 75.07) --
	(239.26, 75.08) --
	(239.53, 75.09) --
	(239.80, 75.09) --
	(240.06, 75.10) --
	(240.33, 75.11) --
	(240.60, 75.11) --
	(240.86, 75.12) --
	(241.13, 75.13) --
	(241.39, 75.13) --
	(241.66, 75.14) --
	(241.93, 75.15) --
	(242.19, 75.16) --
	(242.46, 75.16) --
	(242.73, 75.17) --
	(242.99, 75.18) --
	(243.26, 75.19) --
	(243.52, 75.20) --
	(243.79, 75.20) --
	(244.06, 75.21) --
	(244.32, 75.22) --
	(244.59, 75.23) --
	(244.86, 75.24) --
	(245.12, 75.25) --
	(245.39, 75.26) --
	(245.65, 75.27) --
	(245.92, 75.28) --
	(246.19, 75.29) --
	(246.45, 75.30) --
	(246.72, 75.31) --
	(246.99, 75.32) --
	(247.25, 75.33) --
	(247.52, 75.34) --
	(247.78, 75.35) --
	(248.05, 75.37) --
	(248.32, 75.38) --
	(248.58, 75.39) --
	(248.85, 75.40) --
	(249.12, 75.41) --
	(249.38, 75.43) --
	(249.65, 75.44) --
	(249.91, 75.45) --
	(250.18, 75.46) --
	(250.45, 75.48) --
	(250.71, 75.49) --
	(250.98, 75.50) --
	(251.24, 75.52) --
	(251.51, 75.53) --
	(251.78, 75.54) --
	(252.04, 75.56) --
	(252.31, 75.57) --
	(252.58, 75.59) --
	(252.84, 75.60) --
	(253.11, 75.62) --
	(253.37, 75.63) --
	(253.64, 75.65) --
	(253.91, 75.66) --
	(254.17, 75.68) --
	(254.44, 75.69) --
	(254.71, 75.71) --
	(254.97, 75.73) --
	(255.24, 75.74) --
	(255.50, 75.76) --
	(255.77, 75.78) --
	(256.04, 75.79) --
	(256.30, 75.81) --
	(256.57, 75.83) --
	(256.84, 75.85) --
	(257.10, 75.86) --
	(257.37, 75.88) --
	(257.63, 75.90) --
	(257.90, 75.92) --
	(258.17, 75.94) --
	(258.43, 75.96) --
	(258.70, 75.98) --
	(258.97, 75.99) --
	(259.23, 76.01) --
	(259.50, 76.03) --
	(259.76, 76.05) --
	(260.03, 76.07) --
	(260.30, 76.10) --
	(260.56, 76.12) --
	(260.83, 76.14) --
	(261.10, 76.16) --
	(261.36, 76.18) --
	(261.63, 76.20) --
	(261.89, 76.22) --
	(262.16, 76.25) --
	(262.43, 76.27) --
	(262.69, 76.29) --
	(262.96, 76.31) --
	(263.23, 76.34) --
	(263.49, 76.36) --
	(263.76, 76.39) --
	(264.02, 76.41) --
	(264.29, 76.43) --
	(264.56, 76.46) --
	(264.82, 76.48) --
	(265.09, 76.51) --
	(265.35, 76.53) --
	(265.62, 76.56) --
	(265.89, 76.59) --
	(266.15, 76.61) --
	(266.42, 76.64) --
	(266.69, 76.66) --
	(266.95, 76.69) --
	(267.22, 76.72) --
	(267.48, 76.75) --
	(267.75, 76.77) --
	(268.02, 76.80) --
	(268.28, 76.83) --
	(268.55, 76.86) --
	(268.82, 76.89) --
	(269.08, 76.92) --
	(269.35, 76.95) --
	(269.61, 76.98) --
	(269.88, 77.01) --
	(270.15, 77.04) --
	(270.41, 77.07) --
	(270.68, 77.10) --
	(270.95, 77.13) --
	(271.21, 77.16) --
	(271.48, 77.20) --
	(271.74, 77.23) --
	(272.01, 77.26) --
	(272.28, 77.29) --
	(272.54, 77.33) --
	(272.81, 77.36) --
	(273.08, 77.40) --
	(273.34, 77.43) --
	(273.61, 77.47) --
	(273.87, 77.50) --
	(274.14, 77.54) --
	(274.41, 77.57) --
	(274.67, 77.61) --
	(274.94, 77.65) --
	(275.21, 77.68) --
	(275.47, 77.72) --
	(275.74, 77.76) --
	(276.00, 77.80) --
	(276.27, 77.83) --
	(276.54, 77.87) --
	(276.80, 77.91) --
	(277.07, 77.95) --
	(277.34, 77.99) --
	(277.60, 78.03) --
	(277.87, 78.07) --
	(278.13, 78.12) --
	(278.40, 78.16) --
	(278.67, 78.20) --
	(278.93, 78.24) --
	(279.20, 78.29) --
	(279.46, 78.33) --
	(279.73, 78.37) --
	(280.00, 78.42) --
	(280.26, 78.46) --
	(280.53, 78.51) --
	(280.80, 78.55) --
	(281.06, 78.60) --
	(281.33, 78.65) --
	(281.59, 78.69) --
	(281.86, 78.74) --
	(282.13, 78.79) --
	(282.39, 78.84) --
	(282.66, 78.89) --
	(282.93, 78.94) --
	(283.19, 78.99) --
	(283.46, 79.04) --
	(283.72, 79.09) --
	(283.99, 79.14) --
	(284.26, 79.19) --
	(284.52, 79.25) --
	(284.79, 79.30) --
	(285.06, 79.35) --
	(285.32, 79.41) --
	(285.59, 79.46) --
	(285.85, 79.52) --
	(286.12, 79.58) --
	(286.39, 79.63) --
	(286.65, 79.69) --
	(286.92, 79.75) --
	(287.19, 79.81) --
	(287.45, 79.87) --
	(287.72, 79.93) --
	(287.98, 79.99) --
	(288.25, 80.05) --
	(288.52, 80.11) --
	(288.78, 80.17) --
	(289.05, 80.24) --
	(289.32, 80.30) --
	(289.58, 80.37) --
	(289.85, 80.43) --
	(290.11, 80.50) --
	(290.38, 80.57) --
	(290.65, 80.63) --
	(290.91, 80.70) --
	(291.18, 80.77) --
	(291.45, 80.84) --
	(291.71, 80.91) --
	(291.98, 80.98) --
	(292.24, 81.06) --
	(292.51, 81.13) --
	(292.78, 81.20) --
	(293.04, 81.28) --
	(293.31, 81.36) --
	(293.57, 81.43) --
	(293.84, 81.51) --
	(294.11, 81.59) --
	(294.37, 81.67) --
	(294.64, 81.75) --
	(294.91, 81.83) --
	(295.17, 81.91) --
	(295.44, 82.00) --
	(295.70, 82.08) --
	(295.97, 82.17) --
	(296.24, 82.25) --
	(296.50, 82.34) --
	(296.77, 82.43) --
	(297.04, 82.52) --
	(297.30, 82.61) --
	(297.57, 82.70) --
	(297.83, 82.80) --
	(298.10, 82.89) --
	(298.37, 82.99) --
	(298.63, 83.09) --
	(298.90, 83.18) --
	(299.17, 83.28) --
	(299.43, 83.39) --
	(299.70, 83.49) --
	(299.96, 83.59) --
	(300.23, 83.70) --
	(300.50, 83.81) --
	(300.76, 83.91) --
	(301.03, 84.02) --
	(301.30, 84.13) --
	(301.56, 84.25) --
	(301.83, 84.36) --
	(302.09, 84.48) --
	(302.36, 84.60) --
	(302.63, 84.72) --
	(302.89, 84.84) --
	(303.16, 84.96) --
	(303.43, 85.09) --
	(303.69, 85.21) --
	(303.96, 85.34) --
	(304.22, 85.47) --
	(304.49, 85.61) --
	(304.76, 85.74) --
	(305.02, 85.88) --
	(305.29, 86.02) --
	(305.56, 86.16) --
	(305.82, 86.31) --
	(306.09, 86.45) --
	(306.35, 86.60) --
	(306.62, 86.75) --
	(306.89, 86.91) --
	(307.15, 87.07) --
	(307.42, 87.23) --
	(307.69, 87.39) --
	(307.95, 87.55) --
	(308.22, 87.72) --
	(308.48, 87.89) --
	(308.75, 88.07) --
	(309.02, 88.25) --
	(309.28, 88.43) --
	(309.55, 88.62) --
	(309.81, 88.80) --
	(310.08, 89.00) --
	(310.35, 89.19) --
	(310.61, 89.40) --
	(310.88, 89.60) --
	(311.15, 89.81) --
	(311.41, 90.02) --
	(311.68, 90.24) --
	(311.94, 90.47) --
	(312.21, 90.70) --
	(312.48, 90.93) --
	(312.74, 91.17) --
	(313.01, 91.42) --
	(313.28, 91.67) --
	(313.54, 91.92) --
	(313.81, 92.19) --
	(314.07, 92.46) --
	(314.34, 92.74) --
	(314.61, 93.02) --
	(314.87, 93.32) --
	(315.14, 93.62) --
	(315.41, 93.93) --
	(315.67, 94.25) --
	(315.94, 94.58) --
	(316.20, 94.92) --
	(316.47, 95.27) --
	(316.74, 95.63) --
	(317.00, 96.01) --
	(317.27, 96.40) --
	(317.54, 96.80) --
	(317.80, 97.21) --
	(318.07, 97.65) --
	(318.33, 98.09) --
	(318.60, 98.56) --
	(318.87, 99.05) --
	(319.13, 99.55) --
	(319.40,100.08) --
	(319.67,100.64) --
	(319.93,101.22) --
	(320.20,101.83) --
	(320.46,102.48) --
	(320.73,103.16) --
	(321.00,103.88) --
	(321.26,104.64) --
	(321.53,105.46) --
	(321.80,106.33) --
	(322.06,107.27) --
	(322.33,108.28) --
	(322.59,109.38) --
	(322.86,110.58) --
	(323.13,111.90) --
	(323.39,113.37) --
	(323.66,115.03) --
	(323.92,116.92) --
	(324.19,119.11) --
	(324.46,121.73) --
	(324.72,124.97) --
	(324.99,129.18) --
	(325.26,135.19) --
	(325.52,145.63);
\end{scope}
\end{tikzpicture}
